The Penn State-Torun Centre for Astronomy Planet Search stars. I. Spectroscopic analysis of 348 red giants

We present basic atmospheric parameters (Teff, logg, vt and [Fe/H]) as well as luminosities, masses, radii and absolute radial velocities for 348 stars, presumably giants, from the ~1000 star sample observed within the Penn State-Torun Centre for Astronomy Planet Search with the High Resolution Spectrograph of the 9.2m Hobby-Eberly Telescope. The stellar parameters are key ingredients in proper interpretation of newly discovered low-mass companions while a systematic study of the complete sample will create a basis for future statistical considerations concerning low-mass companions appearance around evolved low and intermediate-mass stars. The atmospheric parameters were derived using a strictly spectroscopic method based on the LTE analysis of equivalent widths of FeI and FeII lines. With existing photometric data and the Hipparcos parallaxes we estimated stellar masses and ages via evolutionary tracks fitting. The stellar radii were calculated from either estimated masses and the spectroscopic logg or from the spectroscopic Teff and estimated luminosities. The absolute radial velocities were obtained by cross-correlating spectra with a numerical template. We completed the spectroscopic analysis for 332 stars of which 327 were found to be giants. For the remaining 16 stars with incomplete data a simplified analysis was applied. The results show that our sample is composed of stars with Teff = 4055-6239 K, logg = 1.39-4.78 (5 dwarfs were identified), logL/Lo = -1.0-3, M = 0.6-3.4 Mo, R = 0.6-52 Ro. The stars in our sample are generally less metal abundant than the Sun with median [Fe/H] = -0.15. The estimated uncertainties in the atmospheric parameters were found to be comparable to those reached in other studies. However, due to lack of precise parallaxes the stellar luminosities and, in turn, the masses are far less precise, within 0.2 Mo in best cases, and 0.3 Mo on average.

==> (inline-0) <==
\begin{longtable}{llllcrrrc}
\caption{\label{tab-cat} Basic catalogue data for the sample stars.}\\
\hline\hline
No.	& \multicolumn{3}{c}{Names}    & Spectral	& V	& (B$-$V)  & $\pi$	 & Ref. \\
  &  TYC  &  HD   &   BD   &   Type  &  [mag]  &  [mag]   &   [mas]   &   \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
No.	& \multicolumn{3}{c}{Names}    & Spectral	& V	& (B$-$V)  & $\pi$	 & Ref. \\
  &  TYC  &  HD   &   BD   &   Type  &  [mag]  &  [mag]   &   [mas]   &   \\
\hline
\endhead
\hline
\endfoot
1 &  TYC 0014 00693 1 &  $-$ &  BD+04 126 &  G5 &    9.25 &   0.961	$\pm$	  0.044 &  $-$ &  T	\\
2 &  TYC 0014 00731 1 &  HD 4446 &  BD+04 118 &  G5 &    8.99 &   1.026	$\pm$	  0.035 &  2.00	$\pm$	 1.34 &  H	\\
3 &  TYC 0014 00752 1 &  $-$ &  BD+04 119 &  K0 &    9.75 &   1.146	$\pm$	  0.070 &  $-$ &  T	\\
4 &  TYC 0014 00769 1 &  $-$ &  BD+04 107 &  K0 &   10.11 &   1.326	$\pm$	  0.125 &  $-$ &  T	\\
5 &  TYC 0014 00882 1 &  $-$ &  BD+04 112 &  K2 &    9.96 &   1.307	$\pm$	  0.096 &  $-$ &  T	\\
6 &  TYC 0017 00572 1 &  $-$ &  BD+04 122 &  K2 &    8.97 &   1.132	$\pm$	  0.040 &  2.34	$\pm$	 1.33 &  H	\\
7 &  TYC 0017 00668 1 &  $-$ &  $-$ &  $-$ &   10.46 &   0.749	$\pm$	  0.119 &  $-$ &  T	\\
8 &  TYC 0017 00900 1 &  $-$ &  BD+05 107 &  K0 &    9.67 &   1.036	$\pm$	  0.065 &  $-$ &  T	\\
9 &  TYC 0017 01084 1 &  HD 4760 &  BD+05 109 &  K2 &    7.51 &   1.428	$\pm$	  0.019 &  0.58	$\pm$	 0.98 &  H	\\
10 &  TYC 0017 01136 1 &  $-$ &  BD+04 111 &  K0 &    9.53 &   1.037	$\pm$	  0.047 &  $-$ &  T	\\
11 &  TYC 0017 01292 1 &  $-$ &  BD+04 114 &  K0 &    9.28 &   0.947	$\pm$	  0.042 &  $-$ &  T	\\
12 &  TYC 0017 01299 1 &  HD 4366 &  BD+04 113 &  K0 &    8.83 &   1.172	$\pm$	  0.031 &  $-$ &  T	\\
13 &  TYC 0018 00446 1 &  $-$ &  BD+04 132 &  K2 &   10.37 &   0.978	$\pm$	  0.101 &  $-$ &  T	\\
14 &  TYC 0096 00005 1 &  $-$ &  BD+06 758 &  K5 &    9.84 &   1.450	$\pm$	  0.166 &  $-$ &  T	\\
15 &  TYC 0096 00109 1 &  $-$ &  BD+06 750A &  K0 &    9.77 &   0.982	$\pm$	  0.068 &  $-$ &  T	\\
16 &  TYC 0096 00163 1 &  $-$ &  $-$ &  $-$ &   10.49 &   1.014	$\pm$	  0.166 &  $-$ &  T	\\
17 &  TYC 0096 00301 1 &  $-$ &  $-$ &  $-$ &    9.89 &   1.136	$\pm$	  0.105 &  $-$ &  T	\\
18 &  TYC 0096 00371 1 &  $-$ &  BD+06 755 &  K2 &   10.18 &   1.363	$\pm$	  0.158 &  $-$ &  T	\\
19 &  TYC 0096 00378 1 &  $-$ &  $-$ &  $-$ &   10.41 &   0.875	$\pm$	  0.113 &  $-$ &  T	\\
20 &  TYC 0096 00417 1 &  $-$ &  $-$ &  $-$ &    9.84 &   1.056	$\pm$	  0.156 &  $-$ &  T	\\
21 &  TYC 0096 00418 1 &  $-$ &  $-$ &  $-$ &   10.62 &   1.209	$\pm$	  0.131 &  $-$ &  K	\\
22 &  TYC 0096 00659 1 &  HD 30897 &  BD+05 751 &  K0 &    8.28 &   1.263	$\pm$	  0.020 &  3.43	$\pm$	 1.33 &  H	\\
23 &  TYC 0096 00708 1 &  $-$ &  $-$ &  $-$ &   10.17 &   1.254	$\pm$	  0.146 &  $-$ &  T	\\
24 &  TYC 0096 00732 1 &  $-$ &  BD+06 750B &  K &   10.11 &   0.903	$\pm$	  0.088 &  $-$ &  T	\\
25 &  TYC 0096 00778 1 &  $-$ &  BD+06 754 &  K0 &    9.59 &   1.038	$\pm$	  0.067 &  $-$ &  T	\\
26 &  TYC 0096 00887 1 &  $-$ &  $-$ &  $-$ &   10.50 &   1.464	$\pm$	  0.290 &  $-$ &  T	\\
27 &  TYC 0272 00909 1 &  $-$ &  $-$ &  $-$ &   10.76 &   1.040	$\pm$	  0.262 &  $-$ &  T	\\
28 &  TYC 0273 00125 1 &  $-$ &  BD+01 2626 &  $-$ &    9.95 &   1.201	$\pm$	  0.070 &  $-$ &  T	\\
29 &  TYC 0273 00150 1 &  $-$ &  $-$ &  $-$ &   10.21 &   1.042	$\pm$	  0.105 &  $-$ &  T	\\
30 &  TYC 0273 00224 1 &  HD 103485 &  BD+02 2493 &  K5 &    8.28 &   1.562	$\pm$	  0.025 &  $-$ &  T	\\
31 &  TYC 0273 00279 1 &  $-$ &  BD+02 2492 &  K0 &   10.04 &   0.990	$\pm$	  0.063 &  $-$ &  T	\\
32 &  TYC 0273 00451 1 &  $-$ &  $-$ &  $-$ &   10.86 &   1.113	$\pm$	  0.382 &  $-$ &  T	\\
33 &  TYC 0273 00669 1 &  HD 102842 &  BD+01 2619 &  K0 &    9.53 &   1.100	$\pm$	  0.071 &  $-$ &  T	\\
34 &  TYC 0276 00507 1 &  $-$ &  BD+03 2562 &  K2 &    9.58 &   1.271	$\pm$	  0.086 &  $-$ &  T	\\
35 &  TYC 0400 00329 1 &  $-$ &  $-$ &  $-$ &   10.40 &   1.111	$\pm$	  0.095 &  $-$ &  T	\\
36 &  TYC 0401 01176 1 &  $-$ &  $-$ &  $-$ &   10.24 &   1.076	$\pm$	  0.091 &  $-$ &  T	\\
37 &  TYC 0401 01874 1 &  $-$ &  BD+01 3439 &  K0 &   10.23 &   1.344	$\pm$	  0.140 &  $-$ &  T	\\
38 &  TYC 0401 02049 1 &  HD 157855 &  BD+01 3432 &  K5 &    9.31 &   1.303	$\pm$	  0.044 &  3.78	$\pm$	 1.46 &  H	\\
39 &  TYC 0401 02075 1 &  $-$ &  $-$ &  $-$ &   10.11 &   1.341	$\pm$	  0.107 &  $-$ &  T	\\
40 &  TYC 0405 00236 1 &  $-$ &  BD+02 3328 &  K &    9.62 &   1.194	$\pm$	  0.059 &  $-$ &  T	\\
41 &  TYC 0405 00405 1 &  $-$ &  BD+02 3317 &  G5 &    9.89 &   1.101	$\pm$	  0.065 &  $-$ &  T	\\
42 &  TYC 0405 00414 1 &  $-$ &  $-$ &  $-$ &    9.85 &   1.123	$\pm$	  0.059 &  $-$ &  T	\\
43 &  TYC 0405 00510 1 &  $-$ &  BD+03 3401 &  K0 &    9.92 &   1.161	$\pm$	  0.064 &  $-$ &  T	\\
44 &  TYC 0405 00581 1 &  $-$ &  BD+02 3322 &  K0 &   10.03 &   1.330	$\pm$	  0.106 &  $-$ &  T	\\
45 &  TYC 0405 01114 1 &  $-$ &  BD+02 3313 &  K2 &    9.49 &   1.306	$\pm$	  0.055 &  $-$ &  T	\\
46 &  TYC 0405 01633 1 &  HD 157936 &  BD+02 3314 &  G5 &    8.50 &   1.201	$\pm$	  0.021 &  4.83	$\pm$	 1.97 &  H	\\
47 &  TYC 0405 01634 1 &  $-$ &  $-$ &  $-$ &   10.25 &   1.124	$\pm$	  0.094 &  $-$ &  T	\\
48 &  TYC 0405 01855 1 &  HD 158253 &  BD+02 3321 &  K2 &    9.14 &   1.595	$\pm$	  0.059 &  $-$ &  T	\\
49 &  TYC 0418 00640 1 &  $-$ &  $-$ &  $-$ &   10.73 &   1.199	$\pm$	  0.216 &  $-$ &  T	\\
50 &  TYC 0418 00912 1 &  $-$ &  BD+02 3332 &  K2 &   10.37 &   1.168	$\pm$	  0.119 &  $-$ &  T	\\
51 &  TYC 0430 00356 1 &  $-$ &  BD+01 3567 &  K2 &   10.15 &   1.227	$\pm$	  0.135 &  $-$ &  T	\\
52 &  TYC 0430 02902 1 &  HD 165592 &  BD+01 3593 &  K0 &    8.94 &   1.043	$\pm$	  0.035 &  $-$ &  T	\\
53 &  TYC 0434 00031 1 &  $-$ &  BD+02 3465 &  K2 &   10.14 &   1.108	$\pm$	  0.151 &  $-$ &  T	\\
54 &  TYC 0434 00551 1 &  $-$ &  $-$ &  $-$ &   10.15 &   1.097	$\pm$	  0.123 &  $-$ &  T	\\
55 &  TYC 0434 00632 1 &  HD 164734 &  BD+03 3572 &  G5 &    8.10 &   0.930	$\pm$	  0.017 &  4.79	$\pm$	 1.34 &  H	\\
56 &  TYC 0434 00756 1 &  $-$ &  BD+03 3584 &  $-$ &    9.94 &   1.082	$\pm$	  0.086 &  $-$ &  T	\\
57 &  TYC 0434 01143 1 &  $-$ &  $-$ &  $-$ &   10.28 &   1.030	$\pm$	  0.121 &  $-$ &  T	\\
58 &  TYC 0434 01505 1 &  $-$ &  BD+03 3590 &  K0III &    9.78 &   1.192	$\pm$	  0.093 &  $-$ &  T	\\
59 &  TYC 0434 03595 1 &  HD 165574 &  BD+02 3489 &  K0 &    8.87 &   1.367	$\pm$	  0.065 &  2.26	$\pm$	 1.40 &  H	\\
60 &  TYC 0434 03897 1 &  $-$ &  $-$ &  $-$ &   10.18 &   1.225	$\pm$	  0.147 &  $-$ &  T	\\
61 &  TYC 0434 04234 1 &  HD 165742 &  BD+02 3493 &  K5 &    6.51 &   1.481	$\pm$	  0.012 &  4.07	$\pm$	 0.89 &  H	\\
62 &  TYC 0434 04538 1 &  $-$ &  $-$ &  $-$ &   10.26 &   1.223	$\pm$	  0.192 &  $-$ &  T	\\
63 &  TYC 0434 04779 1 &  HD 165419 &  BD+01 3585 &  K2 &    7.20 &   1.318	$\pm$	  0.015 &  $-$ &  T	\\
64 &  TYC 0435 01209 1 &  $-$ &  BD+03 3603 &  K0III &    9.55 &   0.880	$\pm$	  0.071 &  $-$ &  T	\\
65 &  TYC 0435 03332 1 &  $-$ &  BD+02 3497 &  K0 &    9.04 &   1.100	$\pm$	  0.040 &  $-$ &  T	\\
66 &  TYC 0435 03989 1 &  $-$ &  BD+02 3505 &  K0 &    9.43 &   1.155	$\pm$	  0.059 &  $-$ &  T	\\
67 &  TYC 0683 00667 1 &  $-$ &  BD+07 735 &  $-$ &    9.31 &   0.914	$\pm$	  0.045 &  $-$ &  T	\\
68 &  TYC 0683 00789 1 &  $-$ &  BD+07 721 &  K0 &    9.44 &   1.135	$\pm$	  0.059 &  $-$ &  T	\\
69 &  TYC 0683 01063 1 &  $-$ &  $-$ &  $-$ &   10.06 &   1.280	$\pm$	  0.116 &  $-$ &  T	\\
70 &  TYC 0683 01190 1 &  $-$ &  BD+07 736 &  K0 &    9.07 &   1.154	$\pm$	  0.040 &  $-$ &  T	\\
71 &  TYC 0684 00553 1 &  $-$ &  $-$ &  $-$ &   10.31 &   1.052	$\pm$	  0.115 &  $-$ &  T	\\
72 &  TYC 0684 00744 1 &  $-$ &  BD+07 742 &  K5 &    9.62 &   1.357	$\pm$	  0.090 &  $-$ &  T	\\
73 &  TYC 0684 01276 1 &  $-$ &  $-$ &  $-$ &   10.61 &   1.589	$\pm$	  0.400 &  $-$ &  T	\\
74 &  TYC 0863 00082 1 &  $-$ &  BD+15 2372 &  G5 &    9.75 &   0.897	$\pm$	  0.060 &  $-$ &  T	\\
75 &  TYC 0863 00230 1 &  $-$ &  BD+15 2371 &  K0 &    9.35 &   1.115	$\pm$	  0.052 &  $-$ &  T	\\
76 &  TYC 0870 00084 1 &  $-$ &  $-$ &  K0III &   10.22 &   0.925	$\pm$	  0.193 &  $-$ &  T	\\
77 &  TYC 0870 00114 1 &  HD 102272 &  BD+14 2434 &  K2 &    8.69 &   1.020	$\pm$	  0.015 &  2.76	$\pm$	 1.11 &  H	\\
78 &  TYC 0870 00130 1 &  $-$ &  BD+15 2387 &  K0 &    9.12 &   0.922	$\pm$	  0.032 &  2.23	$\pm$	 1.54 &  H	\\
79 &  TYC 0870 00204 1 &  $-$ &  BD+15 2375 &  $-$ &   10.28 &   1.061	$\pm$	  0.134 &  $-$ &  T	\\
80 &  TYC 0870 00207 1 &  $-$ &  BD+15 2386 &  G0 &    9.65 &   1.259	$\pm$	  0.080 &  $-$ &  T	\\
81 &  TYC 0870 00241 1 &  HD 102103 &  BD+15 2374 &  K0 &    6.51 &   1.165	$\pm$	  0.009 &  4.80	$\pm$	 0.87 &  H	\\
82 &  TYC 0870 00255 1 &  $-$ &  BD+15 2390 &  G5 &   10.17 &   1.009	$\pm$	  0.095 &  $-$ &  T	\\
83 &  TYC 0870 00314 1 &  $-$ &  $-$ &  K2 &   10.06 &   1.051	$\pm$	  0.141 &  $-$ &  T	\\
84 &  TYC 0870 00937 1 &  $-$ &  BD+15 2385 &  K0 &    9.82 &   1.100	$\pm$	  0.068 &  $-$ &  T	\\
85 &  TYC 0955 00126 1 &  $-$ &  $-$ &  $-$ &   10.78 &   1.769	$\pm$	  0.364 &  $-$ &  Tc	\\
86 &  TYC 0956 00028 1 &  $-$ &  BD+14 2970 &  K0 &   10.06 &   1.698	$\pm$	  0.241 &  $-$ &  T	\\
87 &  TYC 1058 00120 1 &  HD 188105 &  BD+07 4275 &  K0 &    7.63 &   1.185	$\pm$	  0.014 &  4.75	$\pm$	 1.21 &  H	\\
88 &  TYC 1058 00205 1 &  HD 188369 &  BD+08 4263 &  K2 &    8.75 &   1.197	$\pm$	  0.029 &  1.84	$\pm$	 1.35 &  H	\\
89 &  TYC 1058 00635 1 &  HD 188004 &  BD+08 4249 &  K0 &    8.98 &   1.080	$\pm$	  0.033 &  $-$ &  T	\\
90 &  TYC 1058 00979 1 &  $-$ &  BD+08 4223 &  K2 &   10.10 &   1.253	$\pm$	  0.076 &  $-$ &  T	\\
91 &  TYC 1058 01279 1 &  HD 188237 &  BD+08 4259 &  K0 &    8.00 &   1.098	$\pm$	  0.018 &  $-$ &  T	\\
92 &  TYC 1058 01329 1 &  $-$ &  BD+08 4256 &  K0 &    9.83 &   1.108	$\pm$	  0.064 &  $-$ &  T	\\
93 &  TYC 1058 01537 1 &  HD 187377 &  BD+08 4228 &  G5 &    9.41 &   1.061	$\pm$	  0.040 &  $-$ &  T	\\
94 &  TYC 1058 01931 1 &  $-$ &  $-$ &  $-$ &    9.72 &   1.029	$\pm$	  0.091 &  $-$ &  T	\\
95 &  TYC 1058 02389 1 &  HD 188124 &  BD+08 4252 &  K2 &    8.95 &   1.150	$\pm$	  0.047 &  $-$ &  T	\\
96 &  TYC 1058 02865 1 &  HD 188214 &  BD+08 4258 &  K2 &    8.48 &   1.113	$\pm$	  0.029 &  $-$ &  T	\\
97 &  TYC 1058 02919 1 &  $-$ &  $-$ &  $-$ &   10.27 &   1.033	$\pm$	  0.134 &  $-$ &  T	\\
98 &  TYC 1058 02972 1 &  HD 187094 &  BD+07 4230 &  G5 &    9.39 &   1.238	$\pm$	  0.034 &  $-$ &  T	\\
99 &  TYC 1058 03032 1 &  HD 187526 &  BD+08 4230 &  K2 &   10.20 &   0.822	$\pm$	  0.086 &  $-$ &  T	\\
100 &  TYC 1058 03402 1 &  $-$ &  BD+08 4232 &  $-$ &    9.85 &   1.012	$\pm$	  0.052 &  $-$ &  K	\\
101 &  TYC 1208 00063 1 &  $-$ &  $-$ &  $-$ &    9.53 &   1.031	$\pm$	  0.063 &  $-$ &  T	\\
102 &  TYC 1208 00261 1 &  HD 10364 &  BD+19 277 &  K2 &    8.04 &   1.170	$\pm$	  0.026 &  4.84	$\pm$	 1.20 &  H	\\
103 &  TYC 1208 00623 1 &  $-$ &  BD+18 219 &  K5 &    9.25 &   1.488	$\pm$	  0.077 &  $-$ &  T	\\
104 &  TYC 1208 00699 1 &  $-$ &  $-$ &  $-$ &   10.17 &   1.147	$\pm$	  0.128 &  $-$ &  T	\\
105 &  TYC 1211 00015 1 &  $-$ &  $-$ &  $-$ &   10.49 &   0.854	$\pm$	  0.115 &  $-$ &  T	\\
106 &  TYC 1211 00016 1 &  $-$ &  $-$ &  $-$ &   10.37 &   1.050	$\pm$	  0.104 &  $-$ &  T	\\
107 &  TYC 1211 00103 1 &  $-$ &  $-$ &  $-$ &    9.92 &   1.078	$\pm$	  0.089 &  $-$ &  T	\\
108 &  TYC 1211 00153 1 &  $-$ &  $-$ &  $-$ &   10.43 &   0.938	$\pm$	  0.084 &  $-$ &  K	\\
109 &  TYC 1211 00335 1 &  $-$ &  BD+19 271 &  K2 &    9.88 &   1.249	$\pm$	  0.078 &  $-$ &  T	\\
110 &  TYC 1211 00406 1 &  $-$ &  $-$ &  $-$ &    9.93 &   1.075	$\pm$	  0.067 &  $-$ &  T	\\
111 &  TYC 1211 00449 1 &  $-$ &  $-$ &  $-$ &   10.73 &   1.030	$\pm$	  0.156 &  $-$ &  T	\\
112 &  TYC 1211 00603 1 &  $-$ &  BD+20 274 &  $-$ &    9.36 &   1.358	$\pm$	  0.067 &  $-$ &  T	\\
113 &  TYC 1211 00677 1 &  $-$ &  $-$ &  $-$ &    9.86 &   1.180	$\pm$	  0.095 &  $-$ &  T	\\
114 &  TYC 1422 00100 1 &  $-$ &  BD+20 2454 &  K2 &   10.42 &   1.170	$\pm$	  0.172 &  $-$ &  T	\\
115 &  TYC 1422 00614 1 &  $-$ &  $-$ &  $-$ &   10.21 &   0.950	$\pm$	  0.085 &  $-$ &  T	\\
116 &  TYC 1422 00790 1 &  $-$ &  BD+20 2457 &  K2 &    9.72 &   1.180	$\pm$	  0.064 &  $-$ &  T	\\
117 &  TYC 1422 01044 1 &  $-$ &  $-$ &  $-$ &    9.77 &   1.300	$\pm$	  0.082 &  $-$ &  T	\\
118 &  TYC 1423 00013 1 &  $-$ &  $-$ &  $-$ &    9.74 &   1.661	$\pm$	  0.157 &  $-$ &  T	\\
119 &  TYC 1423 00156 1 &  $-$ &  $-$ &  $-$ &   10.50 &   1.259	$\pm$	  0.186 &  $-$ &  T	\\
120 &  TYC 1423 00165 1 &  $-$ &  BD+20 2464 &  $-$ &   10.61 &   1.017	$\pm$	  0.111 &  $-$ &  K	\\
121 &  TYC 1423 00248 1 &  $-$ &  $-$ &  $-$ &   10.00 &   1.285	$\pm$	  0.121 &  $-$ &  T	\\
122 &  TYC 1423 00270 1 &  $-$ &  BD+20 2473 &  K0 &   10.55 &   0.910	$\pm$	  0.143 &  $-$ &  T	\\
123 &  TYC 1423 00364 1 &  $-$ &  $-$ &  $-$ &   10.36 &   1.414	$\pm$	  0.227 &  $-$ &  T	\\
124 &  TYC 1423 00457 1 &  HD 89930 &  BD+19 2335 &  G5 &    7.12 &   0.983	$\pm$	  0.011 &  3.73	$\pm$	 0.83 &  H	\\
125 &  TYC 1425 01506 1 &  HD 89196 &  BD+20 2460 &  K2 &    8.04 &   1.551	$\pm$	  0.028 &  2.68	$\pm$	 0.97 &  H	\\
126 &  TYC 1426 00662 1 &  $-$ &  BD+21 2173 &  K0 &    9.54 &   1.047	$\pm$	  0.049 &  $-$ &  T	\\
127 &  TYC 1426 00810 1 &  HD 89772 &  BD+20 2475 &  K &    8.95 &   1.239	$\pm$	  0.045 &  $-$ &  T	\\
128 &  TYC 1426 01004 1 &  $-$ &  $-$ &  $-$ &   10.24 &   0.932	$\pm$	  0.092 &  $-$ &  T	\\
129 &  TYC 1426 01209 1 &  HD 89471 &  BD+21 2175 &  K0 &    7.73 &   1.308	$\pm$	  0.021 &  2.18	$\pm$	 0.94 &  H	\\
130 &  TYC 1496 00050 1 &  $-$ &  $-$ &  $-$ &   10.20 &   0.795	$\pm$	  0.131 &  $-$ &  T	\\
131 &  TYC 1496 00290 1 &  $-$ &  $-$ &  $-$ &    9.91 &   1.204	$\pm$	  0.105 &  $-$ &  T	\\
132 &  TYC 1496 00572 1 &  HD 143257 &  BD+16 2855 &  K2 &    7.73 &   1.470	$\pm$	  0.020 &  3.34	$\pm$	 1.03 &  H	\\
133 &  TYC 1496 00637 1 &  HD 143064 &  BD+16 2851 &  K5 &    8.52 &   1.290	$\pm$	  0.039 &  3.90	$\pm$	 1.24 &  H	\\
134 &  TYC 1496 00840 1 &  $-$ &  BD+16 2852 &  K0 &    9.67 &   0.907	$\pm$	  0.060 &  $-$ &  T	\\
135 &  TYC 1496 00961 1 &  $-$ &  $-$ &  $-$ &   10.10 &   0.929	$\pm$	  0.172 &  $-$ &  T	\\
136 &  TYC 1496 01002 1 &  $-$ &  $-$ &  $-$ &   10.41 &   0.990	$\pm$	  0.261 &  $-$ &  T	\\
137 &  TYC 1496 01656 1 &  $-$ &  $-$ &  $-$ &   10.45 &   1.601	$\pm$	  0.266 &  $-$ &  Tc	\\
138 &  TYC 1496 01841 1 &  HD 142245 &  BD+15 2925 &  K0 &    7.46 &   1.036	$\pm$	  0.016 &  9.40	$\pm$	 0.94 &  H	\\
139 &  TYC 1503 01050 1 &  $-$ &  BD+15 2940 &  K0 &    9.01 &   1.006	$\pm$	  0.036 &  1.71	$\pm$	 1.33 &  H	\\
140 &  TYC 2818 00449 1 &  $-$ &  BD+39 373 &  K3V &    9.17 &   1.016	$\pm$	  0.058 &  4.17	$\pm$	 1.23 &  H	\\
141 &  TYC 2818 00504 1 &  $-$ &  BD+40 334 &  K5V &    8.46 &   1.281	$\pm$	  0.002 &  2.76	$\pm$	 1.12 &  H	\\
142 &  TYC 2818 00733 1 &  $-$ &  BD+40 317 &  K0 &    8.37 &   1.244	$\pm$	  0.021 &  2.60	$\pm$	 0.99 &  H	\\
143 &  TYC 2818 00874 1 &  $-$ &  BD+40 338 &  $-$ &    9.92 &   1.048	$\pm$	  0.083 &  $-$ &  T	\\
144 &  TYC 2818 01153 1 &  $-$ &  BD+40 321 &  K2 &    8.96 &   1.370	$\pm$	  0.045 &  $-$ &  T	\\
145 &  TYC 2818 02188 1 &  HD 9712 &  BD+40 328 &  K1III &    6.39 &   1.122	$\pm$	  0.007 &  8.41	$\pm$	 0.77 &  H	\\
146 &  TYC 2822 00208 1 &  $-$ &  $-$ &  $-$ &   10.30 &   1.080	$\pm$	  0.104 &  $-$ &  T	\\
147 &  TYC 2822 00410 1 &  HD 9416 &  BD+41 300 &  G5III &    8.57 &   0.934	$\pm$	  0.019 &  2.61	$\pm$	 1.09 &  H	\\
148 &  TYC 2822 00812 1 &  $-$ &  BD+40 303 &  K0 &    9.55 &   1.222	$\pm$	  0.057 &  $-$ &  T	\\
149 &  TYC 2822 01573 1 &  $-$ &  BD+41 306 &  G0 &    9.18 &   0.967	$\pm$	  0.033 &  $-$ &  T	\\
150 &  TYC 2822 01643 1 &  HD 9519 &  BD+41 304 &  K2 &    7.90 &   1.332	$\pm$	  0.019 &  $-$ &  T	\\
151 &  TYC 2822 02010 1 &  $-$ &  $-$ &  $-$ &   10.42 &   1.168	$\pm$	  0.129 &  $-$ &  T	\\
152 &  TYC 2823 01028 1 &  $-$ &  BD+40 351 &  K2V &    8.88 &   1.031	$\pm$	  0.028 &  4.92	$\pm$	 1.18 &  H	\\
153 &  TYC 2823 01398 1 &  $-$ &  BD+40 348 &  K2V &    9.49 &   1.050	$\pm$	  0.047 &  $-$ &  T	\\
154 &  TYC 2823 01786 1 &  HD 10455 &  BD+40 352 &  K0 &    8.14 &   1.072	$\pm$	  0.016 &  $-$ &  T	\\
155 &  TYC 3011 00547 1 &  $-$ &  BD+44 2037 &  K0 &    9.20 &   1.114	$\pm$	  0.043 &  $-$ &  T	\\
156 &  TYC 3011 00791 1 &  HD 95127 &  BD+44 2038 &  K0 &    8.15 &   1.311	$\pm$	  0.019 &  2.34	$\pm$	 1.04 &  H	\\
157 &  TYC 3012 00126 1 &  $-$ &  BD+44 2059 &  G5 &    9.57 &   1.030	$\pm$	  0.063 &  $-$ &  T	\\
158 &  TYC 3012 00145 1 &  HD 96992 &  BD+44 2063 &  K0 &    8.57 &   1.023	$\pm$	  0.023 &  2.60	$\pm$	 1.07 &  H	\\
159 &  TYC 3012 00273 1 &  $-$ &  BD+44 2057 &  G5 &    9.52 &   0.761	$\pm$	  0.047 &  $-$ &  T	\\
160 &  TYC 3012 00285 1 &  $-$ &  BD+44 2047 &  K5 &    9.58 &   1.256	$\pm$	  0.057 &  $-$ &  T	\\
161 &  TYC 3012 00470 1 &  $-$ &  $-$ &  $-$ &    9.81 &   0.962	$\pm$	  0.052 &  $-$ &  T	\\
162 &  TYC 3012 00667 1 &  HD 96127 &  BD+45 1892 &  K2 &    7.43 &   1.503	$\pm$	  0.014 &  1.85	$\pm$	 0.89 &  H	\\
163 &  TYC 3012 00676 1 &  $-$ &  BD+44 2041 &  K0 &    9.29 &   1.045	$\pm$	  0.042 &  $-$ &  T	\\
164 &  TYC 3012 01263 1 &  $-$ &  $-$ &  $-$ &   10.01 &   1.104	$\pm$	  0.066 &  $-$ &  T	\\
165 &  TYC 3012 01504 1 &  $-$ &  BD+43 2070 &  K0 &    8.92 &   1.003	$\pm$	  0.027 &  7.27	$\pm$	 1.19 &  H	\\
166 &  TYC 3012 01520 1 &  $-$ &  BD+43 2080 &  K5 &    9.21 &   1.302	$\pm$	  0.041 &  $-$ &  T	\\
167 &  TYC 3012 02518 1 &  HD 95296 &  BD+43 2069 &  K0 &    6.69 &   1.114	$\pm$	  0.008 &  4.74	$\pm$	 0.77 &  H	\\
168 &  TYC 3012 02527 1 &  $-$ &  BD+44 2046 &  K2 &    9.16 &   1.025	$\pm$	  0.047 &  $-$ &  T	\\
169 &  TYC 3018 00288 1 &  $-$ &  BD+41 2310 &  G9III &   10.05 &   1.070	$\pm$	  0.062 &  $-$ &  T	\\
170 &  TYC 3018 00336 1 &  $-$ &  BD+41 2304 &  K2III &    9.05 &   1.243	$\pm$	  0.042 &  $-$ &  T	\\
171 &  TYC 3018 00350 1 &  HD 108872 &  BD+41 2298 &  K1III &    8.63 &   1.070	$\pm$	  0.015 &  4.98	$\pm$	 1.26 &  H	\\
172 &  TYC 3018 00704 1 &  HD 109461 &  BD+41 2305 &  G8III &    8.79 &   0.890	$\pm$	  0.015 &  1.83	$\pm$	 1.19 &  H	\\
173 &  TYC 3018 00708 1 &  HD 110065 &  BD+41 2313 &  K0III &    8.21 &   0.940	$\pm$	  0.013 &  10.07	$\pm$	 1.06 &  H	\\
174 &  TYC 3018 00996 1 &  HD 109681 &  BD+41 2308 &  K2III &    7.58 &   1.125	$\pm$	  0.010 &  7.86	$\pm$	 0.95 &  H	\\
175 &  TYC 3018 01050 1 &  HD 109740 &  BD+41 2309 &  K1III &    8.81 &   1.160	$\pm$	  0.015 &  3.78	$\pm$	 1.36 &  H	\\
176 &  TYC 3020 01183 1 &  $-$ &  BD+42 2322 &  K2III &    9.75 &   1.213	$\pm$	  0.013 &  5.60	$\pm$	 1.61 &  H	\\
177 &  TYC 3020 02438 1 &  $-$ &  BD+42 2320 &  G8III &   10.49 &   1.035	$\pm$	  0.261 &  $-$ &  T	\\
178 &  TYC 3105 00152 1 &  $-$ &  $-$ &  K1III &    9.90 &   1.141	$\pm$	  0.084 &  $-$ &  T	\\
179 &  TYC 3105 00228 1 &  $-$ &  BD+39 3457 &  K0 &   10.36 &   0.958	$\pm$	  0.086 &  $-$ &  T	\\
180 &  TYC 3105 00535 1 &  $-$ &  BD+38 3228 &  K5 &    9.71 &   1.253	$\pm$	  0.071 &  $-$ &  T	\\
181 &  TYC 3105 00683 1 &  $-$ &  BD+38 3201 &  $-$ &    9.54 &   1.046	$\pm$	  0.064 &  $-$ &  T	\\
182 &  TYC 3105 00692 1 &  $-$ &  $-$ &  K0III &    9.73 &   1.191	$\pm$	  0.169 &  $-$ &  T	\\
183 &  TYC 3105 00873 1 &  $-$ &  $-$ &  $-$ &   10.39 &   1.144	$\pm$	  0.156 &  $-$ &  T	\\
184 &  TYC 3105 01095 1 &  $-$ &  BD+37 3182 &  K0 &    9.80 &   0.889	$\pm$	  0.063 &  $-$ &  T	\\
185 &  TYC 3105 01137 1 &  $-$ &  BD+38 3205 &  K2 &    8.99 &   1.201	$\pm$	  0.038 &  $-$ &  T	\\
186 &  TYC 3105 01851 1 &  $-$ &  BD+37 3198 &  K0 &    9.80 &   0.951	$\pm$	  0.053 &  $-$ &  T	\\
187 &  TYC 3105 01862 1 &  $-$ &  $-$ &  $-$ &    9.78 &   1.002	$\pm$	  0.051 &  $-$ &  T	\\
188 &  TYC 3105 02077 1 &  $-$ &  BD+38 3235 &  K0III &    9.74 &   1.273	$\pm$	  0.214 &  $-$ &  T	\\
189 &  TYC 3109 00661 1 &  $-$ &  BD+39 3464 &  K0 &   10.38 &   0.856	$\pm$	  0.074 &  $-$ &  T	\\
190 &  TYC 3109 01946 1 &  $-$ &  $-$ &  $-$ &   10.71 &   0.775	$\pm$	  0.101 &  $-$ &  T	\\
191 &  TYC 3109 02342 1 &  $-$ &  BD+39 3480 &  K0 &    9.17 &   0.948	$\pm$	  0.034 &  $-$ &  T	\\
192 &  TYC 3118 00440 1 &  $-$ &  BD+39 3493 &  G0 &    9.84 &   1.139	$\pm$	  0.065 &  $-$ &  T	\\
193 &  TYC 3118 02068 1 &  $-$ &  BD+38 3258 &  K2 &   10.42 &   1.089	$\pm$	  0.121 &  $-$ &  T	\\
194 &  TYC 3122 02192 1 &  $-$ &  $-$ &  $-$ &   10.64 &   1.022	$\pm$	  0.141 &  $-$ &  T	\\
195 &  TYC 3226 00556 1 &  HD 215443 &  BD+43 4293 &  K0 &    9.20 &   0.956	$\pm$	  0.020 &  $-$ &  T	\\
196 &  TYC 3226 00696 1 &  $-$ &  BD+43 4303 &  $-$ &    9.82 &   1.380	$\pm$	  0.056 &  $-$ &  T	\\
197 &  TYC 3226 00993 1 &  HD 215472 &  BD+43 4295 &  K0 &    9.63 &   1.076	$\pm$	  0.032 &  $-$ &  T	\\
198 &  TYC 3226 00997 1 &  HD 215335 &  BD+43 4288 &  K0 &    7.22 &   1.178	$\pm$	  0.007 &  6.56	$\pm$	 0.81 &  H	\\
199 &  TYC 3226 01219 1 &  HD 216016 &  BD+43 4310 &  K0 &    9.62 &   1.150	$\pm$	  0.032 &  $-$ &  T	\\
200 &  TYC 3226 01373 1 &  HD 215576 &  BD+43 4299 &  $-$ &    9.21 &   1.176	$\pm$	  0.025 &  $-$ &  T	\\
201 &  TYC 3226 01589 1 &  $-$ &  $-$ &  $-$ &    9.97 &   1.122	$\pm$	  0.053 &  $-$ &  T	\\
202 &  TYC 3226 01858 1 &  HD 216161 &  BD+42 4506 &  K0 &    9.63 &   1.220	$\pm$	  0.051 &  $-$ &  T	\\
203 &  TYC 3226 02051 1 &  HD 215346 &  BD+43 4289 &  K5 &    8.42 &   1.354	$\pm$	  0.015 &  $-$ &  T	\\
204 &  TYC 3226 02100 1 &  HD 215897 &  BD+42 4501 &  G5 &    9.56 &   1.148	$\pm$	  0.044 &  $-$ &  T	\\
205 &  TYC 3226 02285 1 &  HD 214868 &  BD+43 4266 &  K3III &    4.50 &   1.318	$\pm$	  0.003 &  10.81	$\pm$	 0.56 &  H	\\
206 &  TYC 3227 00068 1 &  HD 216307 &  BD+42 4517 &  K0 &    9.62 &   1.143	$\pm$	  0.043 &  $-$ &  T	\\
207 &  TYC 3227 00213 1 &  HD 216257 &  BD+44 4251 &  K0 &    7.95 &   1.375	$\pm$	  0.011 &  5.66	$\pm$	 1.00 &  H	\\
208 &  TYC 3227 00413 1 &  HD 216536 &  BD+43 4329 &  K0 &    9.22 &   1.208	$\pm$	  0.031 &  $-$ &  T	\\
209 &  TYC 3300 00133 1 &  $-$ &  $-$ &  $-$ &    9.49 &   1.171	$\pm$	  0.044 &  $-$ &  T	\\
210 &  TYC 3300 01380 1 &  $-$ &  BD+47 678 &  K0 &    8.79 &   1.033	$\pm$	  0.022 &  $-$ &  T	\\
211 &  TYC 3300 01645 1 &  $-$ &  BD+47 682 &  K0 &    9.56 &   1.474	$\pm$	  0.071 &  $-$ &  T	\\
212 &  TYC 3300 01952 1 &  $-$ &  BD+48 749 &  K0 &    8.86 &   1.176	$\pm$	  0.034 &  $-$ &  T	\\
213 &  TYC 3304 00088 1 &  $-$ &  $-$ &  $-$ &    9.70 &   0.968	$\pm$	  0.048 &  $-$ &  T	\\
214 &  TYC 3304 00090 1 &  $-$ &  BD+48 740 &  K2 &    8.69 &   1.252	$\pm$	  0.032 &  0.11	$\pm$	 1.32 &  H	\\
215 &  TYC 3304 00101 1 &  HD 17092 &  BD+49 767 &  K0III &    7.73 &   1.247	$\pm$	  0.014 &  $-$ &  T	\\
216 &  TYC 3304 00110 1 &  $-$ &  BD+48 725 &  K2 &   10.10 &   1.273	$\pm$	  0.097 &  $-$ &  T	\\
217 &  TYC 3304 00323 1 &  $-$ &  BD+48 738 &  K0 &    9.14 &   1.246	$\pm$	  0.046 &  $-$ &  T	\\
218 &  TYC 3304 00405 1 &  $-$ &  BD+49 775 &  K2 &    9.91 &   1.587	$\pm$	  0.126 &  $-$ &  T	\\
219 &  TYC 3304 00408 1 &  HD 17028 &  BD+48 750 &  K0 &    8.27 &   1.513	$\pm$	  0.028 &  1.31	$\pm$	 1.10 &  H	\\
220 &  TYC 3304 00553 1 &  $-$ &  $-$ &  $-$ &    9.21 &   1.702	$\pm$	  0.090 &  $-$ &  T	\\
221 &  TYC 3304 01910 1 &  $-$ &  BD+49 772 &  K2 &    9.20 &   1.429	$\pm$	  0.043 &  $-$ &  T	\\
222 &  TYC 3314 01371 1 &  $-$ &  $-$ &  $-$ &    9.96 &   1.211	$\pm$	  0.106 &  $-$ &  T	\\
223 &  TYC 3318 00789 1 &  $-$ &  BD+49 835 &  K0 &    9.52 &   1.126	$\pm$	  0.053 &  $-$ &  T	\\
224 &  TYC 3318 01302 1 &  $-$ &  BD+49 852 &  K0 &    9.71 &   1.355	$\pm$	  0.134 &  $-$ &  T	\\
225 &  TYC 3318 01333 1 &  $-$ &  $-$ &  $-$ &    9.85 &   1.231	$\pm$	  0.072 &  $-$ &  T	\\
226 &  TYC 3318 01427 1 &  $-$ &  $-$ &  $-$ &    9.94 &   1.361	$\pm$	  0.123 &  $-$ &  T	\\
227 &  TYC 3318 01487 1 &  $-$ &  BD+49 859 &  K0 &    9.65 &   1.048	$\pm$	  0.135 &  $-$ &  T	\\
228 &  TYC 3318 01515 1 &  $-$ &  BD+49 828 &  K0 &    9.41 &   1.160	$\pm$	  0.053 &  $-$ &  T	\\
229 &  TYC 3318 01538 1 &  HD 18927 &  BD+49 838 &  K0 &    8.34 &   1.147	$\pm$	  0.024 &  $-$ &  T	\\
230 &  TYC 3319 00170 1 &  $-$ &  $-$ &  $-$ &   10.79 &   1.038	$\pm$	  0.111 &  $-$ &  K	\\
231 &  TYC 3319 00172 1 &  $-$ &  BD+49 872 &  K0 &    9.24 &   1.513	$\pm$	  0.077 &  $-$ &  T	\\
232 &  TYC 3319 00366 1 &  HD 19636 &  BD+48 859 &  K2 &    9.00 &   1.146	$\pm$	  0.040 &  $-$ &  T	\\
233 &  TYC 3319 00892 1 &  HD 20076 &  BD+48 873 &  K0 &    8.31 &   1.182	$\pm$	  0.023 &  $-$ &  T	\\
234 &  TYC 3430 00053 1 &  $-$ &  $-$ &  $-$ &   10.21 &   0.978	$\pm$	  0.084 &  $-$ &  T	\\
235 &  TYC 3430 00480 1 &  $-$ &  BD+52 1375 &  K0 &    9.79 &   1.017	$\pm$	  0.060 &  $-$ &  T	\\
236 &  TYC 3430 00683 1 &  $-$ &  $-$ &  $-$ &   10.78 &   0.911	$\pm$	  0.158 &  $-$ &  T	\\
237 &  TYC 3430 00747 1 &  HD 233601 &  BD+53 1310 &  K5 &    9.52 &   1.615	$\pm$	  0.114 &  $-$ &  T	\\
238 &  TYC 3431 00680 1 &  $-$ &  $-$ &  $-$ &    9.66 &   0.890	$\pm$	  0.042 &  $-$ &  T	\\
239 &  TYC 3621 00326 1 &  HD 215909 &  BD+44 4234 &  K2 &    8.31 &   1.435	$\pm$	  0.017 &  3.91	$\pm$	 1.05 &  H	\\
240 &  TYC 3621 00445 1 &  $-$ &  BD+44 4237 &  K2 &   10.11 &   1.214	$\pm$	  0.068 &  $-$ &  T	\\
241 &  TYC 3621 00792 1 &  HD 215150 &  BD+44 4203 &  K2 &    9.60 &   1.091	$\pm$	  0.039 &  $-$ &  T	\\
242 &  TYC 3663 00024 1 &  $-$ &  $-$ &  $-$ &   10.44 &   1.407	$\pm$	  0.134 &  $-$ &  T	\\
243 &  TYC 3663 00578 1 &  $-$ &  $-$ &  $-$ &   10.67 &   1.180	$\pm$	  0.156 &  $-$ &  T	\\
244 &  TYC 3663 00622 1 &  HD 236545 &  BD+56 135 &  K0 &    8.98 &   1.121	$\pm$	  0.021 &  0.75	$\pm$	 1.29 &  H	\\
245 &  TYC 3663 00654 1 &  $-$ &  $-$ &  $-$ &   10.28 &   1.268	$\pm$	  0.106 &  $-$ &  T	\\
246 &  TYC 3663 00789 1 &  HD 236525 &  BD+56 127 &  K2 &    8.87 &   1.107	$\pm$	  0.018 &  $-$ &  T	\\
247 &  TYC 3663 01007 1 &  HD 236559 &  BD+56 140 &  K5 &    8.97 &   1.228	$\pm$	  0.025 &  $-$ &  T	\\
248 &  TYC 3663 01040 1 &  HD 236565 &  BD+56 142 &  K2 &    8.58 &   1.136	$\pm$	  0.016 &  2.97	$\pm$	 1.14 &  H	\\
249 &  TYC 3663 01463 1 &  $-$ &  BD+55 182 &  $-$ &    9.40 &   1.010	$\pm$	  0.033 &  $-$ &  T	\\
250 &  TYC 3663 01888 1 &  $-$ &  $-$ &  $-$ &   10.35 &   1.427	$\pm$	  0.143 &  $-$ &  T	\\
251 &  TYC 3663 01966 1 &  $-$ &  $-$ &  $-$ &    9.72 &   0.988	$\pm$	  0.040 &  $-$ &  T	\\
252 &  TYC 3663 01992 1 &  $-$ &  $-$ &  $-$ &    9.93 &   0.916	$\pm$	  0.043 &  $-$ &  T	\\
253 &  TYC 3663 02054 1 &  $-$ &  $-$ &  $-$ &    9.90 &   1.213	$\pm$	  0.059 &  $-$ &  T	\\
254 &  TYC 3663 02059 1 &  $-$ &  $-$ &  $-$ &    9.76 &   1.117	$\pm$	  0.044 &  $-$ &  T	\\
255 &  TYC 3663 02434 1 &  HD 236543 &  BD+56 134 &  K2 &    8.96 &   1.165	$\pm$	  0.020 &  2.24	$\pm$	 1.30 &  H	\\
256 &  TYC 3667 00262 1 &  HD 236563 &  BD+57 163 &  K2 &    9.77 &   1.164	$\pm$	  0.044 &  $-$ &  T	\\
257 &  TYC 3667 00512 1 &  HD 236530 &  BD+57 146 &  K2 &    9.21 &   1.121	$\pm$	  0.035 &  $-$ &  T	\\
258 &  TYC 3667 00550 1 &  $-$ &  $-$ &  $-$ &   10.09 &   0.933	$\pm$	  0.053 &  $-$ &  T	\\
259 &  TYC 3667 01178 1 &  HD 3933 &  BD+57 130 &  K0 &    8.00 &   0.893	$\pm$	  0.011 &  1.45	$\pm$	 1.07 &  H	\\
260 &  TYC 3667 01280 1 &  $-$ &  $-$ &  $-$ &    9.81 &   1.020	$\pm$	  0.037 &  $-$ &  T	\\
261 &  TYC 3667 01442 1 &  $-$ &  $-$ &  $-$ &   10.38 &   1.033	$\pm$	  0.085 &  $-$ &  T	\\
262 &  TYC 3667 01636 1 &  $-$ &  BD+57 144 &  G8III &    8.86 &   1.020	$\pm$	  0.019 &  1.67	$\pm$	 1.29 &  H	\\
263 &  TYC 3667 01656 1 &  HD 236562 &  BD+57 162 &  K2 &    9.52 &   1.265	$\pm$	  0.038 &  $-$ &  T	\\
264 &  TYC 3676 02387 1 &  $-$ &  $-$ &  $-$ &    9.51 &   1.109	$\pm$	  0.032 &  $-$ &  T	\\
265 &  TYC 3805 00193 1 &  HD 233604 &  BD+54 1280 &  K5 &   10.32 &   1.007	$\pm$	  0.115 &  $-$ &  T	\\
266 &  TYC 3805 00709 1 &  HD 77819 &  BD+53 1309 &  G5 &    7.55 &   0.928	$\pm$	  0.012 &  5.29	$\pm$	 0.96 &  H	\\
267 &  TYC 3805 01162 1 &  $-$ &  $-$ &  $-$ &   10.11 &   1.343	$\pm$	  0.135 &  $-$ &  T	\\
268 &  TYC 3806 00244 1 &  $-$ &  $-$ &  $-$ &   10.06 &   0.889	$\pm$	  0.063 &  $-$ &  T	\\
269 &  TYC 3806 00861 1 &  $-$ &  $-$ &  $-$ &   10.36 &   1.065	$\pm$	  0.078 &  $-$ &  T	\\
270 &  TYC 3806 01026 1 &  $-$ &  $-$ &  $-$ &   10.58 &   1.091	$\pm$	  0.132 &  $-$ &  T	\\
271 &  TYC 3806 01071 1 &  HD 233612 &  BD+53 1318 &  K7 &    9.69 &   1.362	$\pm$	  0.076 &  $-$ &  T	\\
272 &  TYC 3806 01289 1 &  HD 233615 &  BD+53 1324 &  M0 &    9.91 &   1.284	$\pm$	  0.082 &  $-$ &  T	\\
273 &  TYC 3917 01107 1 &  HD 238914 &  BD+59 1909 &  K7 &    8.77 &   1.015	$\pm$	  0.023 &  1.13	$\pm$	 0.73 &  H	\\
274 &  TYC 3917 01228 1 &  $-$ &  $-$ &  $-$ &   10.25 &   1.023	$\pm$	  0.085 &  $-$ &  T	\\
275 &  TYC 3930 00143 1 &  HD 238928 &  BD+59 1916 &  K2 &    9.63 &   1.414	$\pm$	  0.073 &  $-$ &  T	\\
276 &  TYC 3930 00383 1 &  $-$ &  $-$ &  $-$ &    9.99 &   1.256	$\pm$	  0.081 &  $-$ &  T	\\
277 &  TYC 3930 00519 1 &  $-$ &  BD+59 1920 &  $-$ &    9.64 &   1.346	$\pm$	  0.064 &  $-$ &  T	\\
278 &  TYC 3930 00524 1 &  HD 174259 &  BD+59 1921 &  K0 &    7.19 &   0.953	$\pm$	  0.010 &  5.55	$\pm$	 0.51 &  H	\\
279 &  TYC 3930 00551 1 &  $-$ &  $-$ &  $-$ &   10.69 &   0.962	$\pm$	  0.105 &  $-$ &  T	\\
280 &  TYC 3930 00665 1 &  $-$ &  $-$ &  $-$ &    9.96 &   1.365	$\pm$	  0.101 &  $-$ &  T	\\
281 &  TYC 3930 00681 1 &  $-$ &  $-$ &  $-$ &   10.27 &   1.135	$\pm$	  0.088 &  $-$ &  T	\\
282 &  TYC 3930 00783 1 &  HD 174062 &  BD+59 1918 &  K2 &    8.45 &   0.956	$\pm$	  0.020 &  $-$ &  T	\\
283 &  TYC 3930 00952 1 &  $-$ &  $-$ &  $-$ &    9.53 &   1.433	$\pm$	  0.061 &  $-$ &  T	\\
284 &  TYC 3930 01302 1 &  $-$ &  $-$ &  $-$ &   10.61 &   1.133	$\pm$	  0.188 &  $-$ &  T	\\
285 &  TYC 3930 01530 1 &  $-$ &  $-$ &  $-$ &   10.12 &   0.959	$\pm$	  0.069 &  $-$ &  T	\\
286 &  TYC 3930 01669 1 &  $-$ &  BD+58 1834 &  K0 &    9.33 &   0.938	$\pm$	  0.036 &  $-$ &  T	\\
287 &  TYC 3930 01790 1 &  HD 175306 &  BD+59 1925 &  K0II-IIISB &    4.63 &   1.185	$\pm$	  0.013 &  10.12	$\pm$	 0.43 &  H	\\
288 &  TYC 3993 00227 1 &  HD 240189 &  BD+56 2947 &  K0 &    9.51 &   0.902	$\pm$	  0.045 &  $-$ &  T	\\
289 &  TYC 3993 01107 1 &  HD 240188 &  BD+55 2896 &  K5 &    9.18 &   1.143	$\pm$	  0.038 &  $-$ &  T	\\
290 &  TYC 3993 01850 1 &  $-$ &  $-$ &  $-$ &    9.83 &   1.137	$\pm$	  0.055 &  $-$ &  T	\\
291 &  TYC 4006 00019 1 &  HD 240237 &  BD+57 2714 &  K2 &    8.19 &   1.682	$\pm$	  0.029 &  0.67	$\pm$	 0.86 &  H	\\
292 &  TYC 4006 00340 1 &  $-$ &  $-$ &  $-$ &   10.57 &   1.318	$\pm$	  0.200 &  $-$ &  T	\\
293 &  TYC 4006 00629 1 &  HD 219415 &  BD+55 2926 &  K &    8.94 &   1.002	$\pm$	  0.027 &  $-$ &  T	\\
294 &  TYC 4006 00797 1 &  HD 240226 &  BD+55 2918 &  K5 &    9.38 &   1.136	$\pm$	  0.043 &  $-$ &  T	\\
295 &  TYC 4006 00832 1 &  $-$ &  BD+56 2967 &  G5 &    9.84 &   1.197	$\pm$	  0.070 &  $-$ &  T	\\
296 &  TYC 4006 00980 1 &  HD 240210 &  BD+56 2959 &  K7 &    8.31 &   1.597	$\pm$	  0.029 &  $-$ &  T	\\
297 &  TYC 4006 01008 1 &  HD 240224 &  BD+56 2963 &  K5 &    8.69 &   1.320	$\pm$	  0.030 &  1.15	$\pm$	 1.04 &  H	\\
298 &  TYC 4006 01039 1 &  HD 219812 &  BD+55 2937 &  K &    8.56 &   1.052	$\pm$	  0.020 &  $-$ &  T	\\
299 &  TYC 4006 01055 1 &  $-$ &  $-$ &  $-$ &   10.10 &   1.229	$\pm$	  0.098 &  $-$ &  T	\\
300 &  TYC 4211 00364 1 &  $-$ &  BD+67 1020 &  K0 &    8.97 &   1.042	$\pm$	  0.032 &  $-$ &  T	\\
301 &  TYC 4211 00383 1 &  $-$ &  BD+67 1028 &  K0 &    9.77 &   1.123	$\pm$	  0.069 &  $-$ &  T	\\
302 &  TYC 4211 00438 1 &  $-$ &  BD+67 1024 &  K0 &    9.82 &   1.197	$\pm$	  0.073 &  $-$ &  T	\\
303 &  TYC 4215 01352 1 &  $-$ &  BD+60 1847 &  K2 &    8.98 &   1.431	$\pm$	  0.042 &  $-$ &  T	\\
304 &  TYC 4215 02018 1 &  $-$ &  $-$ &  $-$ &    9.89 &   0.991	$\pm$	  0.051 &  $-$ &  T	\\
305 &  TYC 4215 02349 1 &  $-$ &  BD+59 1923 &  K0 &    9.51 &   1.097	$\pm$	  0.047 &  $-$ &  T	\\
306 &  TYC 4421 01222 1 &  $-$ &  BD+68 933 &  K0 &    8.74 &   1.115	$\pm$	  0.028 &  $-$ &  T	\\
307 &  TYC 4421 01437 1 &  $-$ &  BD+68 937 &  K0 &    8.43 &   1.072	$\pm$	  0.023 &  $-$ &  T	\\
308 &  TYC 4421 01706 1 &  $-$ &  BD+68 944 &  K0 &    8.90 &   1.082	$\pm$	  0.063 &  $-$ &  T	\\
309 &  TYC 4421 01779 1 &  HD 160723 &  BD+69 930 &  K0 &    7.25 &   1.037	$\pm$	  0.011 &  $-$ &  T	\\
310 &  TYC 4421 01996 1 &  HD 160450 &  BD+68 940 &  K2 &    7.98 &   1.054	$\pm$	  0.015 &  3.45	$\pm$	 0.67 &  H	\\
311 &  TYC 4421 02304 1 &  $-$ &  BD+68 931 &  K0 &    8.96 &   1.240	$\pm$	  0.036 &  $-$ &  T	\\
312 &  TYC 4421 02783 1 &  $-$ &  BD+67 1023 &  K0 &    9.39 &   1.104	$\pm$	  0.050 &  $-$ &  T	\\
313 &  TYC 4421 02880 1 &  HD 159966 &  BD+68 938 &  K0III &    5.07 &   1.077	$\pm$	  0.004 &  15.02	$\pm$	 0.54 &  H	\\
314 &  TYC 4428 00192 1 &  $-$ &  BD+67 1033 &  K0 &    9.04 &   1.069	$\pm$	  0.033 &  $-$ &  T	\\
315 &  TYC 4428 00560 1 &  $-$ &  BD+68 958 &  K0 &    9.54 &   1.293	$\pm$	  0.062 &  $-$ &  T	\\
316 &  TYC 4428 01506 1 &  $-$ &  BD+68 953 &  K0 &    9.29 &   1.187	$\pm$	  0.057 &  $-$ &  T	\\
317 &  TYC 4428 01561 1 &  $-$ &  BD+68 951 &  K0 &    9.79 &   1.167	$\pm$	  0.072 &  $-$ &  T	\\
318 &  TYC 4428 01582 1 &  $-$ &  BD+69 935 &  K2 &    9.47 &   1.245	$\pm$	  0.071 &  $-$ &  T	\\
319 &  TYC 4444 00200 1 &  $-$ &  BD+68 1063 &  K0 &   10.01 &   1.035	$\pm$	  0.065 &  $-$ &  T	\\
320 &  TYC 4444 00717 1 &  HD 184737 &  BD+68 1071 &  K0 &    7.35 &   1.153	$\pm$	  0.009 &  5.85	$\pm$	 0.52 &  H	\\
321 &  TYC 4444 01116 1 &  $-$ &  $-$ &  $-$ &    9.92 &   1.417	$\pm$	  0.101 &  $-$ &  T	\\
322 &  TYC 4445 00579 1 &  HD 187178 &  BD+68 1078 &  K &    8.65 &   1.060	$\pm$	  0.023 &  2.96	$\pm$	 0.73 &  H	\\
323 &  TYC 4448 00021 1 &  HD 184873 &  BD+69 1052 &  K0 &    7.64 &   0.951	$\pm$	  0.015 &  4.03	$\pm$	 0.58 &  H	\\
324 &  TYC 4448 00811 1 &  $-$ &  BD+70 1068 &  K0 &    9.28 &   1.149	$\pm$	  0.039 &  $-$ &  T	\\
325 &  TYC 4448 01402 1 &  $-$ &  $-$ &  $-$ &   10.00 &   1.186	$\pm$	  0.086 &  $-$ &  T	\\
326 &  TYC 4448 01430 1 &  $-$ &  $-$ &  $-$ &    9.84 &   1.211	$\pm$	  0.072 &  $-$ &  T	\\
327 &  TYC 4448 01464 1 &  $-$ &  $-$ &  $-$ &    9.94 &   1.301	$\pm$	  0.093 &  $-$ &  T	\\
328 &  TYC 4449 00492 1 &  $-$ &  BD+69 1059 &  K5 &    9.25 &   1.114	$\pm$	  0.047 &  $-$ &  T	\\
329 &  TYC 4449 01168 1 &  $-$ &  BD+70 1082 &  K2 &    8.99 &   1.139	$\pm$	  0.032 &  $-$ &  T	\\
330 &  TYC 4449 01170 1 &  $-$ &  BD+69 1062 &  K0 &    9.24 &   1.030	$\pm$	  0.036 &  $-$ &  T	\\
331 &  TYC 4449 01543 1 &  $-$ &  BD+69 1061 &  K2 &    9.11 &   1.002	$\pm$	  0.035 &  $-$ &  T	\\
332 &  TYC 4449 01785 1 &  $-$ &  $-$ &  $-$ &   10.02 &   1.040	$\pm$	  0.074 &  $-$ &  T	\\
\hline
333 &  TYC 0405 00684 1 & $-$       & BD+02 3308 & $-$  &  9.85  &  1.074 	$\pm$	 0.055  &  $-$ &  T	\\
334 &  TYC 0405 01700 1 & $-$       & $-$ & $-$ &  10.18  &  1.259 	$\pm$	 0.113  &  $-$ &  T	\\
335 &  TYC 1062 00017 1 & HD 187552 &       BD+09 4280 & $-$ &   7.96 &   1.046 	$\pm$	 0.015   &  $-$ &  T	\\
336 &  TYC 1496 00374 1 & $-$       & BD+15 2932 & K2 & 10.06  &  1.321 	$\pm$	 0.156 &  0.84 $\pm$  1.78 & H	\\
337 &  TYC 1496 01016 1 & $-$       & BD+16 2854 & M0 & 10.49 &   1.091 	$\pm$	 0.145  &  $-$ &  Tc	\\
338 &  TYC 2818 00602 1 & $-$       & $-$ & $-$  &  9.96  &  0.794 	$\pm$	 0.079 &  $-$ &  T	\\
339 &  TYC 2818 00990 1 & $-$       & $-$ & $-$ &  10.13  &  0.950 	$\pm$	 0.064  &  $-$ &	 T  	\\
340 &  TYC 3020 01288 1 & $-$       & BD+42 2315 & $-$  &  9.70  &  1.175 	$\pm$	 0.051  &  $-$ &  T	\\
341 &  TYC 3105 01103 1 & $-$       & BD+37 3172 & $-$  &  9.21  &  1.184 	$\pm$	 0.047 &  $-$ &  T	\\
342 &  TYC 3226 00868 1 & HD 215040 &       BD+43 4270 & K5 &  9.12  &  1.500 	$\pm$	 0.040 &  0.37  $\pm$ 1.31 & H	\\
343 &  TYC 3226 01083 1 & HD 215325 &       BD+43 4287 & $-$  &  9.62 &   1.294  	$\pm$	0.043  &  $-$ &  T	\\
344 &  TYC 3304 00479 1 & HD 16992  &       BD+49 758 & $-$  &  8.66  &  1.158 	$\pm$	 0.026  &  $-$ &  T	\\
345 &  TYC 3318 00020 1 & $-$       &  BD+48 848 & $-$  &  9.45 &   1.396 	$\pm$	 0.069 &  $-$ &  T	\\
346 &  TYC 3431 00086 1 & $-$       & $-$ &  $-$ &  10.50  &  1.070 	$\pm$	 0.128 &  $-$ &  T	\\
347 &  TYC 3663 00838 1 & HD 236555 &       BD+56 138 & G5 &  9.05 &   0.860 	$\pm$	 0.019 &  1.83   $\pm$ 1.31 & H	\\
348 &  TYC 4006 00890 1 & $-$       & BD+56 2957 & $-$  &  9.44 &   1.439 	$\pm$	 0.069  &  $-$ &  T	\\
\end{longtable}
\begin{longtable}{lrrrrrrrrrrrrr}
\caption{\label{tab-res} Derived physical parameters for the PTPS Red Giant Clump sample stars. Intrinsic uncertainties of atmospheric parameters are presented (see Sect.~5 for a discussion).}\\
\hline\hline
No.   &   $T_{\rm{eff}}$   &    $\log g$  &    $v_{\rm{t}}$  &    [Fe/H]  &  RV  &   $MJD$  &  (B$-$V)$_{\rm{0}}$   &  $M_{\rm{V}}$   &   $BC_{\rm{V}}$   &  $\log~L/L_{{\rm\odot}}$  &    $M$ &    $R$ &  Age \\ 
  &  [K]  &  [cm s$^{-2}$]  &  [km s$^{-1}$]  &   & [km s$^{-1}$]  &  +2400000 [d] &    [mag]  & [mag]  &  [mag]   &   &  [$M_{\rm\odot}$]  & [$R_{\rm\odot}$] & [Gyr] \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
No.   &   $T_{\rm{eff}}$   &    $\log g$  &    $v_{\rm{t}}$  &    [Fe/H]  &  RV  &   $MJD$  &  (B$-$V)$_{\rm{0}}$   &  $M_{\rm{V}}$   &   $BC_{\rm{V}}$   &  $\log~L/L_{{\rm\odot}}$  &    $M$ &    $R$ &  Age \\ 
  &  [K]  & [cm s$^{-2}$]   &  [km s$^{-1}$]  &   & [km s$^{-1}$]  &  +2400000 [d] &    [mag]  & [mag]  &  [mag]   &   &  [$M_{\rm\odot}$]  & [$R_{\rm\odot}$] & [Gyr] \\
\hline
\endhead
\hline
\endfoot
  1 &  4820 $\pm$ 10 &  2.47 $\pm$  0.04 &  1.34 $\pm$  0.04 &  $-$0.39 $\pm$   0.06 &     31.133 $\pm$  0.025 &  54792.237534 &  0.946 &  0.82 &  $-$0.328 &  1.91 $\pm$  0.09 &  1.8 $\pm$  0.2 &  13.0 $\pm$   0.4 &   1.2 $\pm$   0.4 \\ 
  2 &  4785 $\pm$ 10 &  2.58 $\pm$  0.03 &  1.38 $\pm$  0.08 &  $-$0.32 $\pm$   0.06 &     31.499 $\pm$  0.024 &  54428.223773 &  0.972 &  0.33 &  $-$0.342 &  1.91 $\pm$  0.66 &  1.5 $\pm$  0.3 &  13.1 $\pm$   2.3 &   2.6 $\pm$   1.7 \\ 
  3 &  4709 $\pm$ 08 &  2.43 $\pm$  0.04 &  1.43 $\pm$  0.04 &  $-$0.34 $\pm$   0.05 &     $-$1.671 $\pm$  0.024 &  54420.247014 &  1.011 &  0.80 &  $-$0.376 &  1.73 $\pm$  0.19 &  1.3 $\pm$  0.3 &  11.0 $\pm$   0.6 &   3.5 $\pm$   1.1 \\ 
  4 &  4540 $\pm$ 05 &  2.35 $\pm$  0.03 &  1.24 $\pm$  0.05 &  $-$0.46 $\pm$   0.05 &     28.285 $\pm$  0.029 &  54786.223617 &  1.096 &  0.76 &  $-$0.462 &  1.60 $\pm$  0.25 &  0.8 $\pm$  0.3 &  10.2 $\pm$   0.8 &   3.6 - 9.3 \\ 
  5 &  4368 $\pm$ 10 &  2.19 $\pm$  0.04 &  1.52 $\pm$  0.07 &  $-$0.04 $\pm$   0.07 &    $-$29.305 $\pm$  0.092 &  54046.260480 &  1.243 & $-$2.50 &  $-$0.584 &  1.85 $\pm$  0.19 &  1.2 $\pm$  0.3 &  14.7 $\pm$   0.8 &   6.7 $\pm$   5.4 \\ 
  6 &  4548 $\pm$ 08 &  2.51 $\pm$  0.03 &  1.28 $\pm$  0.05 &  $-$0.32 $\pm$   0.05 &     21.017 $\pm$  0.027 &  54428.235521 &  1.106 &  0.74 &  $-$0.458 &  1.79 $\pm$  0.58 &  0.7 $\pm$  0.4 &  12.7 $\pm$   2.1 &   3.6 - 9.3 \\ 
  7 &  4757 $\pm$ 15 &  2.69 $\pm$  0.05 &  1.19 $\pm$  0.06 &  $-$0.37 $\pm$   0.06 &    $-$12.755 $\pm$  0.021 &  54812.164960 &  0.980 &  0.80 &  $-$0.354 &  1.44 $\pm$  0.07 &  1.1 $\pm$  0.1 &   7.7 $\pm$   0.2 &   7.5 $\pm$   2.5 \\ 
  8 &  4543 $\pm$ 05 &  2.40 $\pm$  0.03 &  1.28 $\pm$  0.05 &  $-$0.37 $\pm$   0.05 &     20.670 $\pm$  0.025 &  54039.133009 &  1.103 &  0.76 &  $-$0.461 &  1.46 $\pm$  0.30 &  0.7 $\pm$  0.3 &   8.7 $\pm$   0.9 &   4.7 - 9.3 \\ 
  9 &  4076 $\pm$ 15 &  1.62 $\pm$  0.08 &  1.56 $\pm$  0.08 &  $-$0.91 $\pm$   0.09 &    $-$67.789 $\pm$  0.057 &  53747.080046 &  1.385 & $-$2.52 &  $-$0.820 &  2.65 $\pm$  0.14 &  0.8 $\pm$  0.2 &  42.5 $\pm$   1.4 &   5.6 - 7.9 \\ 
 10 &  4753 $\pm$ 10 &  2.43 $\pm$  0.04 &  1.50 $\pm$  0.05 &  $-$0.41 $\pm$   0.05 &     $-$1.305 $\pm$  0.042 &  54321.371817 &  0.977 &  0.80 &  $-$0.356 &  1.87 $\pm$  0.19 &  1.6 $\pm$  0.3 &  12.7 $\pm$   0.7 &   1.8 $\pm$   1.1 \\ 
 11 &  4981 $\pm$ 18 &  3.77 $\pm$  0.06 &  1.04 $\pm$  0.08 &   0.05 $\pm$   0.06 &     23.056 $\pm$  0.034 &  53631.407685 &  0.922 &  0.91 &  $-$0.267 &  0.44 $\pm$  0.11 &  1.1 $\pm$  0.1 &   2.2 $\pm$   0.3 &   5.5 - 7.9 \\ 
 12 &  4622 $\pm$ 15 &  3.00 $\pm$  0.06 &  1.26 $\pm$  0.10 &  $-$0.06 $\pm$   0.08 &    $-$39.840 $\pm$  0.033 &  53665.306597 &  1.092 &  0.80 &  $-$0.415 &  1.11 $\pm$  0.27 &  1.0 $\pm$  0.3 &   5.6 $\pm$   0.7 &   2.7 - 8.3 \\ 
 13 &  4750 $\pm$ 05 &  2.68 $\pm$  0.03 &  1.39 $\pm$  0.05 &  $-$0.16 $\pm$   0.05 &     $-$1.140 $\pm$  0.025 &  54852.068466 &  1.010 &  0.80 &  $-$0.357 &  1.70 $\pm$  0.26 &  2.0 $\pm$  0.5 &  10.5 $\pm$   0.8 &   1.2 $\pm$   1.0 \\ 
 14 &  4172 $\pm$ 33 &  2.59 $\pm$  0.11 &  1.47 $\pm$  0.12 &   0.10 $\pm$   0.10 &     45.814 $\pm$  0.061 &  53779.164913 &  1.386 &  0.55 &  $-$0.756 &  1.57 $\pm$  0.23 &  0.9 $\pm$  0.3 &  11.7 $\pm$   1.0 &   3.7 - 8.8 \\ 
 15 &  5000 $\pm$ 10 &  2.91 $\pm$  0.03 &  1.27 $\pm$  0.05 &  $-$0.08 $\pm$   0.05 &     29.195 $\pm$  0.023 &  54788.413790 &  0.895 &  0.92 &  $-$0.261 &  1.65 $\pm$  0.19 &  2.5 $\pm$  0.3 &   8.9 $\pm$   0.5 &   0.6 $\pm$   0.6 \\ 
 16 &  4720 $\pm$ 10 &  2.79 $\pm$  0.05 &  1.21 $\pm$  0.05 &  $-$0.09 $\pm$   0.06 &    $-$44.031 $\pm$  0.045 &  54780.287176 &  1.035 &  0.80 &  $-$0.371 &  1.54 $\pm$  0.12 &  1.7 $\pm$  0.2 &   8.8 $\pm$   0.4 &   1.8 $\pm$   0.6 \\ 
 17 &  4702 $\pm$ 10 &  2.73 $\pm$  0.04 &  1.37 $\pm$  0.04 &   0.01 $\pm$   0.05 &     $-$2.986 $\pm$  0.027 &  54065.233744 &  1.057 &  0.80 &  $-$0.379 &  1.59 $\pm$  0.20 &  1.7 $\pm$  0.3 &   9.4 $\pm$   0.6 &   1.9 $\pm$   1.7 \\ 
 18 &  4565 $\pm$ 10 &  2.70 $\pm$  0.05 &  1.25 $\pm$  0.06 &   0.05 $\pm$   0.07 &     13.281 $\pm$  0.033 &  54788.395162 &  1.136 &  0.77 &  $-$0.450 &  1.36 $\pm$  0.13 &  1.1 $\pm$  0.2 &   7.7 $\pm$   0.4 &   4.5 - 8.4 \\ 
 19 &  4752 $\pm$ 05 &  2.55 $\pm$  0.02 &  1.43 $\pm$  0.04 &  $-$0.46 $\pm$   0.03 &     46.241 $\pm$  0.028 &  54778.276071 &  0.971 &  0.80 &  $-$0.357 &  1.65 $\pm$  0.03 &  1.3 $\pm$  0.1 &   9.9 $\pm$   0.1 &   3.6 $\pm$   1.1 \\ 
 20 &  4720 $\pm$ 05 &  2.42 $\pm$  0.03 &  1.35 $\pm$  0.05 &  $-$0.19 $\pm$   0.05 &    $-$48.559 $\pm$  0.025 &  54452.319612 &  1.023 &  0.80 &  $-$0.371 &  1.80 $\pm$  0.19 &  1.4 $\pm$  0.3 &  11.9 $\pm$   0.7 &   2.8 $\pm$   1.1 \\ 
 21 &  4620 $\pm$ 10 &  2.62 $\pm$  0.03 &  1.40 $\pm$  0.06 &  $-$0.16 $\pm$   0.06 &     $-$3.906 $\pm$  0.028 &  54778.292419 &  1.082 &  0.80 &  $-$0.416 &  1.64 $\pm$  0.17 &  1.6 $\pm$  0.3 &  10.3 $\pm$   0.6 &   2.4 $\pm$   1.6 \\ 
 22 &  4737 $\pm$ 20 &  3.51 $\pm$  0.07 &  1.36 $\pm$  0.14 &   0.45 $\pm$   0.08 &      1.090 $\pm$  0.033 &  53038.199387 &  1.093 &  0.43 &  $-$0.365 &  1.87 $\pm$  0.42 &  1.4 $\pm$  0.3 &  12.8 $\pm$   1.5 &   3.3 $\pm$   2.4 \\ 
 23 &  4984 $\pm$ 08 &  2.87 $\pm$  0.04 &  1.36 $\pm$  0.05 &  $-$0.04 $\pm$   0.05 &    $-$12.642 $\pm$  0.028 &  54782.271262 &  0.908 &  0.92 &  $-$0.266 &  1.62 $\pm$  0.36 &  2.5 $\pm$  0.6 &   8.7 $\pm$   1.0 &   0.7 $\pm$   0.5 \\ 
 24 &  5051 $\pm$ 05 &  3.44 $\pm$  0.02 &  0.96 $\pm$  0.05 &  $-$0.22 $\pm$   0.04 &     48.990 $\pm$  0.019 &  54869.175023 &  0.855 &  0.95 &  $-$0.246 &  0.84 $\pm$  0.17 &  1.1 $\pm$  0.2 &   3.4 $\pm$   0.4 &   5.5 $\pm$   2.5 \\ 
 25 &  4736 $\pm$ 10 &  2.85 $\pm$  0.04 &  1.05 $\pm$  0.09 &  $-$0.23 $\pm$   0.06 &     $-$7.991 $\pm$  0.030 &  53778.173009 &  1.009 &  0.80 &  $-$0.363 &  1.26 $\pm$  0.36 &  0.9 $\pm$  0.4 &   6.3 $\pm$   0.9 &   1.8 - 9.2 \\ 
 26 &  4643 $\pm$ 10 &  2.74 $\pm$  0.04 &  1.19 $\pm$  0.08 &  $-$0.09 $\pm$   0.06 &     41.543 $\pm$  0.074 &  55136.458918 &  1.077 &  0.80 &  $-$0.403 &  1.46 $\pm$  0.19 &  1.4 $\pm$  0.3 &   8.3 $\pm$   0.6 &   3.4 $\pm$   1.1 \\ 
 27 &  4492 $\pm$ 08 &  2.81 $\pm$  0.04 &  1.15 $\pm$  0.09 &   0.08 $\pm$   0.06 &     29.780 $\pm$  0.035 &  55241.423929 &  1.180 &  0.73 &  $-$0.498 &  1.06 $\pm$  0.31 &  0.7 $\pm$  0.3 &   5.6 $\pm$   0.8 &   5.9 - 8.4 \\ 
 28 &  4272 $\pm$ 18 &  2.15 $\pm$  0.08 &  1.27 $\pm$  0.09 &  $-$0.51 $\pm$   0.10 &     73.773 $\pm$  0.050 &  53033.388131 &  1.265 & $-$2.50 &  $-$0.648 &  2.01 $\pm$  0.19 &  0.8 $\pm$  0.2 &  18.5 $\pm$   1.0 &   4.7 - 9.3 \\ 
 29 &  4882 $\pm$ 10 &  3.53 $\pm$  0.03 &  1.02 $\pm$  0.09 &   0.01 $\pm$   0.06 &     $-$2.587 $\pm$  0.024 &  54216.128964 &  0.965 &  0.86 &  $-$0.302 &  0.69 $\pm$  0.19 &  1.2 $\pm$  0.3 &   3.1 $\pm$   0.4 &   5.6 $\pm$   1.1 \\ 
 30 &  4097 $\pm$ 20 &  1.93 $\pm$  0.08 &  1.57 $\pm$  0.12 &  $-$0.50 $\pm$   0.09 &     27.560 $\pm$  0.084 &  53753.402870 &  1.395 & $-$2.51 &  $-$0.811 &  2.29 $\pm$  0.18 &  0.9 $\pm$  0.2 &  27.8 $\pm$   1.4 &   4.7 - 9.3 \\ 
 31 &  4935 $\pm$ 18 &  3.88 $\pm$  0.06 &  0.95 $\pm$  0.13 &  $-$0.08 $\pm$   0.08 &      7.606 $\pm$  0.024 &  53025.500347 &  0.927 &  0.89 &  $-$0.283 &  0.30 $\pm$  0.32 &  1.0 $\pm$  0.3 &   1.9 $\pm$   1.0 &   3.2 - 7.9 \\ 
 32 &  4913 $\pm$ 10 &  2.46 $\pm$  0.04 &  1.39 $\pm$  0.05 &  $-$0.59 $\pm$   0.06 &     26.809 $\pm$  0.021 &  55240.451111 &  0.873 &  0.87 &  $-$0.295 &  1.89 $\pm$  0.18 &  1.5 $\pm$  0.3 &  12.2 $\pm$   0.6 &   2.0 $\pm$   1.5 \\ 
 33 &  4853 $\pm$ 15 &  2.39 $\pm$  0.05 &  1.56 $\pm$  0.09 &  $-$0.58 $\pm$   0.08 &    $-$31.307 $\pm$  0.033 &  53511.183137 &  0.905 &  0.84 &  $-$0.317 &  1.85 $\pm$  0.11 &  1.3 $\pm$  0.2 &  11.9 $\pm$   0.4 &   3.0 $\pm$   1.5 \\ 
 34 &  4095 $\pm$ 20 &  1.89 $\pm$  0.10 &  1.52 $\pm$  0.09 &  $-$0.71 $\pm$   0.09 &     50.884 $\pm$  0.062 &  53073.392043 &  1.383 & $-$2.51 &  $-$0.806 &  2.32 $\pm$  0.15 &  0.9 $\pm$  0.2 &  28.8 $\pm$   1.2 &   4.7 - 9.3 \\ 
 35 &  4768 $\pm$ 08 &  2.60 $\pm$  0.03 &  1.26 $\pm$  0.06 &  $-$0.18 $\pm$   0.06 &    $-$32.248 $\pm$  0.024 &  55346.380121 &  0.998 &  0.80 &  $-$0.349 &  1.91 $\pm$  0.19 &  2.5 $\pm$  0.3 &  13.2 $\pm$   0.7 &   0.6 $\pm$   0.6 \\ 
 36 &  4927 $\pm$ 08 &  3.30 $\pm$  0.03 &  1.12 $\pm$  0.06 &  $-$0.15 $\pm$   0.05 &     $-$4.958 $\pm$  0.023 &  54659.255463 &  0.922 &  0.89 &  $-$0.287 &  1.04 $\pm$  0.14 &  1.6 $\pm$  0.2 &   4.6 $\pm$   0.3 &   2.3 $\pm$   0.6 \\ 
 37 &  4865 $\pm$ 10 &  2.64 $\pm$  0.04 &  1.41 $\pm$  0.06 &  $-$0.29 $\pm$   0.06 &    $-$41.322 $\pm$  0.026 &  54616.268293 &  0.936 &  0.84 &  $-$0.310 &  1.72 $\pm$  0.19 &  1.7 $\pm$  0.3 &  10.2 $\pm$   0.6 &   1.5 $\pm$   1.1 \\ 
 38 &  4553 $\pm$ 08 &  2.67 $\pm$  0.04 &  1.35 $\pm$  0.09 &  $-$0.02 $\pm$   0.06 &      4.906 $\pm$  0.032 &  54331.157975 &  1.134 &  1.67 &  $-$0.457 &  1.41 $\pm$  0.42 &  1.1 $\pm$  0.1 &   8.2 $\pm$   1.2 &   5.9 - 8.4 \\ 
 39 &  4649 $\pm$ 08 &  2.52 $\pm$  0.03 &  1.36 $\pm$  0.05 &  $-$0.15 $\pm$   0.06 &     10.850 $\pm$  0.027 &  55335.410909 &  1.067 &  0.80 &  $-$0.399 &  1.82 $\pm$  0.09 &  2.0 $\pm$  0.2 &  12.6 $\pm$   0.4 &   1.3 $\pm$   0.4 \\ 
 40 &  4714 $\pm$ 08 &  2.43 $\pm$  0.04 &  1.41 $\pm$  0.06 &  $-$0.41 $\pm$   0.06 &     $-$1.212 $\pm$  0.024 &  53179.321464 &  1.000 &  0.80 &  $-$0.374 &  1.73 $\pm$  0.19 &  1.3 $\pm$  0.3 &  11.0 $\pm$   0.6 &   3.5 $\pm$   1.1 \\ 
 41 &  4885 $\pm$ 05 &  2.47 $\pm$  0.02 &  1.36 $\pm$  0.04 &  $-$0.46 $\pm$   0.04 &     17.256 $\pm$  0.022 &  55352.362199 &  0.904 &  0.86 &  $-$0.304 &  2.04 $\pm$  0.07 &  2.4 $\pm$  0.2 &  14.6 $\pm$   0.3 &   0.6 $\pm$   0.1 \\ 
 42 &  4719 $\pm$ 10 &  2.80 $\pm$  0.05 &  1.70 $\pm$  0.10 &  $-$0.33 $\pm$   0.07 &    $-$83.899 $\pm$  0.054 &  54259.364745 &  1.007 &  0.80 &  $-$0.371 &  1.21 $\pm$  0.35 &  0.8 $\pm$  0.3 &   6.0 $\pm$   0.9 &   2.7 - 9.2 \\ 
 43 &  4659 $\pm$ 08 &  2.57 $\pm$  0.04 &  1.29 $\pm$  0.05 &  $-$0.13 $\pm$   0.05 &      9.883 $\pm$  0.025 &  55324.312928 &  1.064 &  0.80 &  $-$0.394 &  1.78 $\pm$  0.08 &  2.0 $\pm$  0.2 &  11.9 $\pm$   0.3 &   1.2 $\pm$   0.4 \\ 
 44 &  4523 $\pm$ 08 &  2.60 $\pm$  0.03 &  1.35 $\pm$  0.08 &   0.09 $\pm$   0.06 &    $-$47.249 $\pm$  0.059 &  55286.421875 &  1.164 &  0.75 &  $-$0.478 &  1.45 $\pm$  0.06 &  1.1 $\pm$  0.1 &   8.7 $\pm$   0.2 &   5.9 - 8.4 \\ 
 45 &  4425 $\pm$ 13 &  2.64 $\pm$  0.05 &  1.20 $\pm$  0.07 &   0.10 $\pm$   0.07 &    $-$47.601 $\pm$  0.055 &  54652.180301 &  1.224 &  0.69 &  $-$0.545 &  1.37 $\pm$  0.11 &  1.1 $\pm$  0.1 &   8.3 $\pm$   0.4 &   6.3 - 8.7 \\ 
 46 &  4518 $\pm$ 10 &  2.47 $\pm$  0.04 &  1.23 $\pm$  0.04 &  $-$0.24 $\pm$   0.06 &     10.267 $\pm$  0.031 &  54586.351273 &  1.131 &  1.70 &  $-$0.477 &  1.41 $\pm$  0.41 &  0.6 $\pm$  0.3 &   8.3 $\pm$   1.2 &   4.7 - 9.3 \\ 
 47 &  4781 $\pm$ 08 &  2.65 $\pm$  0.03 &  1.31 $\pm$  0.05 &  $-$0.15 $\pm$   0.05 &     18.341 $\pm$  0.025 &  55320.343773 &  0.996 &  0.80 &  $-$0.343 &  1.76 $\pm$  0.21 &  2.2 $\pm$  0.4 &  11.1 $\pm$   0.7 &   1.0 $\pm$   0.5 \\ 
 48 &  4185 $\pm$ 13 &  1.80 $\pm$  0.06 &  1.72 $\pm$  0.07 &  $-$0.21 $\pm$   0.07 &    $-$37.959 $\pm$  0.058 &  53899.345226 &  1.350 & $-$2.50 &  $-$0.732 &  2.27 $\pm$  0.11 &  1.5 $\pm$  0.2 &  26.0 $\pm$   0.8 &   3.0 $\pm$   1.7 \\ 
 49 &  4242 $\pm$ 08 &  2.09 $\pm$  0.03 &  1.25 $\pm$  0.05 &  $-$0.65 $\pm$   0.05 &    $-$58.151 $\pm$  0.060 &  55346.395069 &  1.274 & $-$2.50 &  $-$0.670 &  2.06 $\pm$  0.16 &  0.8 $\pm$  0.2 &  19.9 $\pm$   0.8 &   4.7 - 9.3 \\ 
 50 &  4758 $\pm$ 08 &  2.63 $\pm$  0.03 &  1.43 $\pm$  0.06 &  $-$0.28 $\pm$   0.05 &    $-$22.987 $\pm$  0.028 &  54659.286887 &  0.991 &  0.80 &  $-$0.354 &  1.55 $\pm$  0.18 &  1.2 $\pm$  0.2 &   8.8 $\pm$   0.5 &   5.3 $\pm$   4.3 \\ 
 51 &  4665 $\pm$ 08 &  2.60 $\pm$  0.04 &  1.38 $\pm$  0.06 &  $-$0.05 $\pm$   0.06 &     $-$2.783 $\pm$  0.029 &  54625.277234 &  1.070 &  0.80 &  $-$0.390 &  1.76 $\pm$  0.10 &  1.9 $\pm$  0.2 &  11.6 $\pm$   0.4 &   1.2 $\pm$   0.3 \\ 
 52 &  4922 $\pm$ 10 &  2.68 $\pm$  0.04 &  1.33 $\pm$  0.07 &  $-$0.32 $\pm$   0.07 &    $-$17.624 $\pm$  0.027 &  53831.440538 &  0.903 &  0.88 &  $-$0.290 &  1.75 $\pm$  0.19 &  1.9 $\pm$  0.3 &  10.3 $\pm$   0.6 &   1.1 $\pm$   0.7 \\ 
 53 &  4503 $\pm$ 10 &  2.52 $\pm$  0.04 &  1.40 $\pm$  0.06 &  $-$0.11 $\pm$   0.06 &    $-$60.770 $\pm$  0.044 &  54588.374664 &  1.152 &  0.74 &  $-$0.488 &  1.55 $\pm$  0.16 &  1.2 $\pm$  0.2 &   9.8 $\pm$   0.5 &   7.7 $\pm$   5.5 \\ 
 54 &  4806 $\pm$ 10 &  2.51 $\pm$  0.03 &  1.41 $\pm$  0.06 &  $-$0.24 $\pm$   0.06 &      4.424 $\pm$  0.027 &  54661.298293 &  0.972 &  0.81 &  $-$0.333 &  1.84 $\pm$  0.05 &  1.7 $\pm$  0.1 &  12.0 $\pm$   0.2 &   1.5 $\pm$   0.3 \\ 
 55 &  5031 $\pm$ 08 &  2.79 $\pm$  0.03 &  1.24 $\pm$  0.06 &  $-$0.10 $\pm$   0.05 &    $-$46.638 $\pm$  0.039 &  53906.353669 &  0.878 &  1.34 &  $-$0.251 &  1.46 $\pm$  0.29 &  2.8 $\pm$  0.6 &   7.1 $\pm$   0.7 &   0.5 $\pm$   0.2 \\ 
 56 &  4874 $\pm$ 10 &  2.88 $\pm$  0.04 &  1.26 $\pm$  0.07 &  $-$0.03 $\pm$   0.07 &     13.892 $\pm$  0.031 &  54650.200475 &  0.964 &  0.85 &  $-$0.305 &  1.56 $\pm$  0.18 &  2.1 $\pm$  0.3 &   8.5 $\pm$   0.5 &   1.0 $\pm$   0.4 \\ 
 57 &  4800 $\pm$ 10 &  2.63 $\pm$  0.03 &  1.35 $\pm$  0.05 &  $-$0.09 $\pm$   0.05 &    $-$44.947 $\pm$  0.023 &  54545.481811 &  0.994 &  0.80 &  $-$0.335 &  1.83 $\pm$  0.16 &  2.3 $\pm$  0.4 &  11.9 $\pm$   0.6 &   1.0 $\pm$   0.4 \\ 
 58 &  4721 $\pm$ 05 &  2.55 $\pm$  0.02 &  1.49 $\pm$  0.05 &  $-$0.26 $\pm$   0.04 &     18.823 $\pm$  0.116 &  54345.140972 &  1.014 &  0.80 &  $-$0.370 &  1.62 $\pm$  0.11 &  1.2 $\pm$  0.2 &   9.7 $\pm$   0.3 &   5.2 $\pm$   2.6 \\ 
 59 &  4451 $\pm$ 23 &  2.55 $\pm$  0.08 &  1.48 $\pm$  0.09 &  $-$0.15 $\pm$   0.10 &    $-$76.261 $\pm$  0.054 &  53485.383883 &  1.181 &  0.06 &  $-$0.522 &  2.08 $\pm$  0.66 &  0.9 $\pm$  0.2 &  18.5 $\pm$   3.1 &   5.9 - 8.4 \\ 
 60 &  4730 $\pm$ 10 &  2.66 $\pm$  0.04 &  1.31 $\pm$  0.05 &  $-$0.18 $\pm$   0.07 &     24.346 $\pm$  0.026 &  55349.397402 &  1.019 &  0.80 &  $-$0.366 &  1.73 $\pm$  0.19 &  2.0 $\pm$  0.3 &  10.9 $\pm$   0.6 &   1.1 $\pm$   1.1 \\ 
 61 &  4178 $\pm$ 10 &  2.06 $\pm$  0.05 &  1.59 $\pm$  0.08 &  $-$0.22 $\pm$   0.06 &    $-$22.196 $\pm$  0.063 &  53820.472292 &  1.354 & $-$0.84 &  $-$0.739 &  2.53 $\pm$  0.24 &  0.9 $\pm$  0.3 &  35.2 $\pm$   1.8 &   3.5 - 8.5 \\ 
 62 &  4679 $\pm$ 10 &  2.49 $\pm$  0.04 &  1.49 $\pm$  0.05 &  $-$0.38 $\pm$   0.06 &    $-$52.461 $\pm$  0.044 &  54650.211105 &  1.024 &  0.80 &  $-$0.390 &  1.58 $\pm$  0.15 &  1.0 $\pm$  0.2 &   9.4 $\pm$   0.5 &   3.6 - 9.3 \\ 
 63 &  4393 $\pm$ 10 &  2.40 $\pm$  0.05 &  1.38 $\pm$  0.08 &  $-$0.06 $\pm$   0.08 &     14.290 $\pm$  0.040 &  53868.341227 &  1.226 &  0.67 &  $-$0.565 &  1.52 $\pm$  0.20 &  0.9 $\pm$  0.2 &  10.0 $\pm$   0.7 &   6.0 - 8.4 \\ 
 64 &  5539 $\pm$ 15 &  4.78 $\pm$  0.04 &  1.37 $\pm$  0.12 &  $-$0.05 $\pm$   0.06 &    $-$37.274 $\pm$  0.273 &  54588.359485 &  0.673 &  5.05 &  $-$0.129 & $-$0.15 $\pm$  0.02 &  1.0 $\pm$  0.1 &   0.9 $\pm$   0.1 &   4.1 $\pm$   7.0 \\ 
 65 &  4955 $\pm$ 08 &  3.03 $\pm$  0.03 &  1.43 $\pm$  0.07 &  $-$0.05 $\pm$   0.05 &     $-$4.778 $\pm$  0.045 &  53550.226713 &  0.921 &  0.90 &  $-$0.276 &  1.48 $\pm$  0.12 &  2.1 $\pm$  0.2 &   7.5 $\pm$   0.3 &   0.9 $\pm$   0.3 \\ 
 66 &  4973 $\pm$ 13 &  3.00 $\pm$  0.04 &  1.37 $\pm$  0.08 &  $-$0.11 $\pm$   0.06 &    $-$16.177 $\pm$  0.034 &  53546.219248 &  0.904 &  0.91 &  $-$0.270 &  1.46 $\pm$  0.27 &  2.2 $\pm$  0.4 &   7.2 $\pm$   0.7 &   1.0 $\pm$   0.6 \\ 
 67 &  4963 $\pm$ 10 &  2.52 $\pm$  0.03 &  1.38 $\pm$  0.05 &  $-$0.18 $\pm$   0.06 &     33.379 $\pm$  0.029 &  54769.464635 &  0.900 &  0.91 &  $-$0.274 &  2.12 $\pm$  0.33 &  3.2 $\pm$  0.9 &  15.6 $\pm$   1.3 &   0.4 $\pm$   0.6 \\ 
 68 &  4747 $\pm$ 10 &  2.56 $\pm$  0.04 &  1.33 $\pm$  0.06 &  $-$0.21 $\pm$   0.06 &     48.768 $\pm$  0.034 &  53775.183657 &  1.005 &  0.80 &  $-$0.358 &  1.61 $\pm$  0.19 &  1.2 $\pm$  0.3 &   9.5 $\pm$   0.6 &   4.7 $\pm$   1.1 \\ 
 69 &  6239 $\pm$ 25 &  4.29 $\pm$  0.05 &  1.68 $\pm$  0.15 &   0.22 $\pm$   0.07 &     $-$8.165 $\pm$  0.069 &  53432.134271 &  0.480 &  3.98 &  $-$0.032 &  0.52 $\pm$  0.27 &  1.3 $\pm$  0.2 &   1.6 $\pm$   0.4 &   2.0 $\pm$   0.2 \\ 
 70 &  4601 $\pm$ 18 &  2.41 $\pm$  0.07 &  1.48 $\pm$  0.10 &  $-$0.17 $\pm$   0.09 &     $-$6.757 $\pm$  0.025 &  53041.181910 &  1.092 &  0.80 &  $-$0.427 &  1.89 $\pm$  0.20 &  2.0 $\pm$  0.5 &  13.9 $\pm$   0.8 &   1.3 $\pm$   1.0 \\ 
 71 &  4719 $\pm$ 10 &  2.38 $\pm$  0.03 &  1.53 $\pm$  0.05 &  $-$0.18 $\pm$   0.05 &     33.329 $\pm$  0.033 &  54458.165012 &  1.025 &  0.80 &  $-$0.371 &  2.11 $\pm$  0.25 &  2.8 $\pm$  0.8 &  17.0 $\pm$   1.1 &   0.6 $\pm$   0.5 \\ 
 72 &  4233 $\pm$ 18 &  2.11 $\pm$  0.07 &  1.49 $\pm$  0.10 &  $-$0.07 $\pm$   0.09 &     $-$4.881 $\pm$  0.050 &  53749.254786 &  1.326 & $-$2.50 &  $-$0.693 &  1.72 $\pm$  0.24 &  0.8 $\pm$  0.3 &  13.5 $\pm$   1.1 &   3.5 - 8.5 \\ 
 73 &  4652 $\pm$ 08 &  2.69 $\pm$  0.03 &  1.43 $\pm$  0.08 &   0.02 $\pm$   0.06 &    $-$57.421 $\pm$  0.032 &  55114.373756 &  1.085 &  0.80 &  $-$0.398 &  1.57 $\pm$  0.09 &  1.6 $\pm$  0.2 &   9.4 $\pm$   0.3 &   2.3 $\pm$   0.8 \\ 
 74 &  4931 $\pm$ 13 &  2.92 $\pm$  0.05 &  1.46 $\pm$  0.09 &  $-$0.26 $\pm$   0.07 &     20.095 $\pm$  0.023 &  53799.224815 &  0.906 &  0.89 &  $-$0.286 &  1.41 $\pm$  0.20 &  1.4 $\pm$  0.3 &   7.0 $\pm$   0.5 &   2.6 $\pm$   1.8 \\ 
 75 &  4749 $\pm$ 15 &  2.86 $\pm$  0.06 &  1.40 $\pm$  0.10 &   0.03 $\pm$   0.08 &      5.634 $\pm$  0.027 &  53073.403895 &  1.034 &  0.80 &  $-$0.357 &  1.46 $\pm$  0.14 &  1.7 $\pm$  0.2 &   7.9 $\pm$   0.4 &   1.9 $\pm$   0.8 \\ 
 76 &  5002 $\pm$ 25 &  3.48 $\pm$  0.09 &  0.72 $\pm$  0.17 &  $-$0.29 $\pm$   0.11 &    $-$25.141 $\pm$  0.033 &  53071.428513 &  0.866 &  0.92 &  $-$0.262 &  0.79 $\pm$  0.28 &  1.1 $\pm$  0.3 &   3.3 $\pm$   0.6 &   2.1 - 8.9 \\ 
 77 &  4750 $\pm$ 10 &  2.57 $\pm$  0.04 &  1.45 $\pm$  0.06 &  $-$0.49 $\pm$   0.06 &    $-$11.987 $\pm$  0.026 &  54242.203385 &  0.969 &  0.74 &  $-$0.358 &  1.75 $\pm$  0.40 &  1.3 $\pm$  0.1 &  11.1 $\pm$   1.3 &   3.7 $\pm$   0.9 \\ 
 78 &  4998 $\pm$ 13 &  3.21 $\pm$  0.04 &  1.30 $\pm$  0.07 &  $-$0.46 $\pm$   0.06 &    $-$31.729 $\pm$  0.020 &  53031.336701 &  0.846 &  0.63 &  $-$0.266 &  1.76 $\pm$  0.67 &  1.3 $\pm$  0.2 &  10.1 $\pm$   2.0 &   4.1 $\pm$   2.6 \\ 
 79 &  4649 $\pm$ 10 &  2.61 $\pm$  0.04 &  1.48 $\pm$  0.10 &  $-$0.22 $\pm$   0.08 &     $-$9.646 $\pm$  0.028 &  53093.367847 &  1.059 &  0.80 &  $-$0.399 &  1.40 $\pm$  0.25 &  0.8 $\pm$  0.2 &   7.7 $\pm$   0.7 &   4.7 - 9.2 \\ 
 80 &  4401 $\pm$ 15 &  2.26 $\pm$  0.07 &  1.38 $\pm$  0.07 &  $-$0.72 $\pm$   0.08 &    125.280 $\pm$  0.036 &  53041.300677 &  1.160 &  0.68 &  $-$0.549 &  1.71 $\pm$  0.22 &  0.7 $\pm$  0.2 &  12.3 $\pm$   0.9 &   6.4 - 9.3 \\ 
 81 &  4489 $\pm$ 25 &  2.45 $\pm$  0.11 &  1.36 $\pm$  0.10 &  $-$0.06 $\pm$   0.13 &     $-$6.033 $\pm$  0.035 &  53476.118802 &  1.166 & $-$0.08 &  $-$0.498 &  2.13 $\pm$  0.21 &  1.7 $\pm$  0.3 &  19.2 $\pm$   1.2 &   2.0 $\pm$   1.2 \\ 
 82 &  4824 $\pm$ 23 &  3.23 $\pm$  0.07 &  1.12 $\pm$  0.08 &  $-$0.06 $\pm$   0.10 &    $-$25.210 $\pm$  0.029 &  53023.374485 &  0.985 &  0.82 &  $-$0.325 &  1.04 $\pm$  0.14 &  1.3 $\pm$  0.2 &   4.7 $\pm$   0.4 &   4.3 $\pm$   2.3 \\ 
 83 &  4763 $\pm$ 20 &  3.23 $\pm$  0.08 &  1.23 $\pm$  0.10 &   0.02 $\pm$   0.09 &     20.142 $\pm$  0.030 &  53034.336719 &  1.026 &  0.80 &  $-$0.351 &  0.95 $\pm$  0.23 &  1.2 $\pm$  0.3 &   4.4 $\pm$   0.6 &   7.6 $\pm$   5.5 \\ 
 84 &  4789 $\pm$ 15 &  2.93 $\pm$  0.06 &  1.35 $\pm$  0.09 &  $-$0.04 $\pm$   0.08 &     35.433 $\pm$  0.027 &  53731.429641 &  1.005 &  0.80 &  $-$0.340 &  1.40 $\pm$  0.17 &  1.7 $\pm$  0.3 &   7.3 $\pm$   0.5 &   2.0 $\pm$   0.9 \\ 
 85 &  4972 $\pm$ 10 &  3.49 $\pm$  0.04 &  1.09 $\pm$  0.08 &  $-$0.19 $\pm$   0.06 &    $-$34.256 $\pm$  0.030 &  55254.434566 &  0.894 &  0.91 &  $-$0.271 &  0.68 $\pm$  0.20 &  1.0 $\pm$  0.2 &   3.0 $\pm$   0.4 &   4.5 - 6.1 \\ 
 86 &  4092 $\pm$ 08 &  1.39 $\pm$  0.05 &  1.64 $\pm$  0.04 &  $-$0.90 $\pm$   0.06 &   $-$266.022 $\pm$  0.077 &  54518.443166 &  1.373 & $-$2.51 &  $-$0.804 &  2.64 $\pm$  0.16 &  0.8 $\pm$  0.2 &  41.6 $\pm$   1.4 &   5.6 - 7.9 \\ 
 87 &  4598 $\pm$ 15 &  2.51 $\pm$  0.05 &  1.46 $\pm$  0.08 &  $-$0.11 $\pm$   0.08 &    $-$50.900 $\pm$  0.038 &  53902.306534 &  1.100 &  0.75 &  $-$0.429 &  1.77 $\pm$  0.28 &  1.7 $\pm$  0.1 &  12.1 $\pm$   1.0 &   1.8 $\pm$   0.4 \\ 
 88 &  4673 $\pm$ 15 &  2.76 $\pm$  0.06 &  1.54 $\pm$  0.12 &  $-$0.10 $\pm$   0.10 &    $-$19.340 $\pm$  0.040 &  53542.289497 &  1.060 & $-$0.35 &  $-$0.386 &  2.19 $\pm$  0.71 &  1.6 $\pm$  0.3 &  19.0 $\pm$   3.2 &   2.5 $\pm$   1.6 \\ 
 89 &  4785 $\pm$ 13 &  2.55 $\pm$  0.05 &  1.48 $\pm$  0.09 &  $-$0.34 $\pm$   0.08 &     40.319 $\pm$  0.041 &  53193.230828 &  0.970 &  0.80 &  $-$0.342 &  1.75 $\pm$  0.18 &  1.5 $\pm$  0.3 &  10.9 $\pm$   0.6 &   2.4 $\pm$   1.8 \\ 
 90 &  4594 $\pm$ 23 &  3.00 $\pm$  0.09 &  1.36 $\pm$  0.11 &   0.01 $\pm$   0.11 &    $-$52.444 $\pm$  0.045 &  53202.384439 &  1.115 &  0.79 &  $-$0.432 &  1.01 $\pm$  0.31 &  0.9 $\pm$  0.3 &   5.1 $\pm$   0.8 &   3.4 - 8.3 \\ 
 91 &  4755 $\pm$ 10 &  2.53 $\pm$  0.03 &  1.39 $\pm$  0.05 &  $-$0.27 $\pm$   0.06 &     $-$1.403 $\pm$  0.024 &  53918.271227 &  0.994 &  0.80 &  $-$0.355 &  1.68 $\pm$  0.19 &  1.3 $\pm$  0.3 &  10.2 $\pm$   0.6 &   3.6 $\pm$   1.1 \\ 
 92 &  4925 $\pm$ 08 &  2.92 $\pm$  0.03 &  1.39 $\pm$  0.09 &  $-$0.10 $\pm$   0.06 &    $-$32.196 $\pm$  0.033 &  53206.211626 &  0.930 &  0.88 &  $-$0.287 &  1.57 $\pm$  0.17 &  2.2 $\pm$  0.3 &   8.4 $\pm$   0.5 &   0.9 $\pm$   0.4 \\ 
 93 &  4866 $\pm$ 15 &  2.70 $\pm$  0.06 &  1.51 $\pm$  0.10 &  $-$0.29 $\pm$   0.09 &     41.527 $\pm$  0.039 &  53513.363061 &  0.935 &  0.84 &  $-$0.310 &  1.61 $\pm$  0.13 &  1.5 $\pm$  0.2 &   9.0 $\pm$   0.4 &   2.0 $\pm$   0.9 \\ 
 94 &  5196 $\pm$ 05 &  2.89 $\pm$  0.02 &  1.76 $\pm$  0.06 &   0.03 $\pm$   0.05 &     $-$5.223 $\pm$  0.049 &  53907.287755 &  0.820 &  1.04 &  $-$0.203 &  1.60 $\pm$  0.19 &  2.5 $\pm$  0.3 &   7.8 $\pm$   0.5 &   0.6 $\pm$   0.6 \\ 
 95 &  4691 $\pm$ 15 &  2.75 $\pm$  0.06 &  1.46 $\pm$  0.09 &  $-$0.10 $\pm$   0.09 &    $-$22.413 $\pm$  0.036 &  53538.304282 &  1.050 &  0.80 &  $-$0.385 &  1.53 $\pm$  0.19 &  1.6 $\pm$  0.3 &   8.8 $\pm$   0.6 &   2.2 $\pm$   1.1 \\ 
 96 &  4758 $\pm$ 13 &  3.04 $\pm$  0.05 &  1.63 $\pm$  0.10 &  $-$0.17 $\pm$   0.07 &    $-$94.844 $\pm$  0.054 &  53927.234230 &  1.005 &  0.80 &  $-$0.354 &  1.18 $\pm$  0.22 &  1.4 $\pm$  0.3 &   5.7 $\pm$   0.6 &   4.3 $\pm$   3.5 \\ 
 97 &  4907 $\pm$ 10 &  2.80 $\pm$  0.04 &  1.48 $\pm$  0.07 &  $-$0.25 $\pm$   0.07 &     10.585 $\pm$  0.033 &  54581.426817 &  0.919 &  0.87 &  $-$0.294 &  1.54 $\pm$  0.21 &  1.6 $\pm$  0.3 &   8.2 $\pm$   0.6 &   2.1 $\pm$   1.7 \\ 
 98 &  4650 $\pm$ 13 &  2.50 $\pm$  0.05 &  1.49 $\pm$  0.10 &  $-$0.15 $\pm$   0.08 &      5.231 $\pm$  0.034 &  53543.277917 &  1.067 &  0.80 &  $-$0.399 &  1.83 $\pm$  0.15 &  2.0 $\pm$  0.3 &  12.7 $\pm$   0.6 &   1.3 $\pm$   0.7 \\ 
 99 &  5133 $\pm$ 10 &  3.12 $\pm$  0.03 &  1.35 $\pm$  0.06 &  $-$0.08 $\pm$   0.05 &    $-$16.819 $\pm$  0.034 &  54608.359595 &  0.835 &  0.99 &  $-$0.221 &  1.44 $\pm$  0.27 &  2.3 $\pm$  0.4 &   6.6 $\pm$   0.6 &   0.8 $\pm$   0.5 \\ 
100 &  4588 $\pm$ 10 &  2.74 $\pm$  0.04 &  1.39 $\pm$  0.09 &   0.10 $\pm$   0.07 &     $-$1.743 $\pm$  0.032 &  54578.453507 &  1.130 &  0.79 &  $-$0.437 &  1.49 $\pm$  0.11 &  1.6 $\pm$  0.2 &   8.8 $\pm$   0.4 &   2.3 $\pm$   0.7 \\ 
101 &  4719 $\pm$ 10 &  2.62 $\pm$  0.04 &  1.28 $\pm$  0.08 &  $-$0.43 $\pm$   0.07 &     36.025 $\pm$  0.033 &  53687.118218 &  0.994 &  0.80 &  $-$0.372 &  1.49 $\pm$  0.17 &  1.1 $\pm$  0.2 &   8.3 $\pm$   0.5 &   4.6 - 6.3 \\ 
102 &  4641 $\pm$ 15 &  2.75 $\pm$  0.06 &  1.42 $\pm$  0.09 &   0.06 $\pm$   0.08 &    $-$21.598 $\pm$  0.033 &  53747.149942 &  1.096 &  1.23 &  $-$0.405 &  1.57 $\pm$  0.29 &  1.4 $\pm$  0.2 &   9.4 $\pm$   0.9 &   3.4 $\pm$   1.5 \\ 
103 &  4133 $\pm$ 18 &  2.24 $\pm$  0.07 &  1.55 $\pm$  0.12 &  $-$0.13 $\pm$   0.08 &    $-$18.753 $\pm$  0.064 &  54044.337292 &  1.393 &  0.52 &  $-$0.786 &  1.88 $\pm$  0.15 &  0.8 $\pm$  0.2 &  17.0 $\pm$   0.8 &   6.0 - 8.5 \\ 
104 &  4577 $\pm$ 10 &  2.37 $\pm$  0.04 &  1.40 $\pm$  0.05 &  $-$0.06 $\pm$   0.06 &     $-$5.778 $\pm$  0.032 &  54424.300550 &  1.117 &  0.79 &  $-$0.442 &  1.97 $\pm$  0.12 &  2.1 $\pm$  0.3 &  15.4 $\pm$   0.5 &   1.1 $\pm$   0.4 \\ 
105 &  5084 $\pm$ 10 &  3.29 $\pm$  0.03 &  1.15 $\pm$  0.07 &  $-$0.40 $\pm$   0.06 &     36.346 $\pm$  0.027 &  54785.317894 &  0.819 &  0.96 &  $-$0.239 &  1.07 $\pm$  0.09 &  1.4 $\pm$  0.1 &   4.4 $\pm$   0.2 &   2.7 $\pm$   0.7 \\ 
106 &  4723 $\pm$ 08 &  2.95 $\pm$  0.04 &  1.17 $\pm$  0.04 &  $-$0.14 $\pm$   0.05 &     46.803 $\pm$  0.024 &  54757.383461 &  1.027 &  0.80 &  $-$0.369 &  1.27 $\pm$  0.27 &  1.4 $\pm$  0.4 &   6.5 $\pm$   0.7 &   4.1 $\pm$   3.4 \\ 
107 &  4658 $\pm$ 05 &  2.66 $\pm$  0.03 &  1.30 $\pm$  0.04 &  $-$0.11 $\pm$   0.04 &    $-$16.512 $\pm$  0.035 &  54678.409491 &  1.067 &  0.80 &  $-$0.394 &  1.59 $\pm$  0.19 &  1.6 $\pm$  0.3 &   9.6 $\pm$   0.6 &   2.2 $\pm$   1.1 \\ 
108 &  4899 $\pm$ 10 &  2.82 $\pm$  0.04 &  1.38 $\pm$  0.06 &  $-$0.09 $\pm$   0.06 &     26.750 $\pm$  0.073 &  54045.338750 &  0.944 &  0.86 &  $-$0.296 &  1.65 $\pm$  0.08 &  2.2 $\pm$  0.2 &   9.3 $\pm$   0.3 &   1.0 $\pm$   0.4 \\ 
109 &  4261 $\pm$ 13 &  2.20 $\pm$  0.06 &  1.36 $\pm$  0.09 &  $-$0.31 $\pm$   0.08 &    $-$49.937 $\pm$  0.128 &  54046.331736 &  1.288 &  0.61 &  $-$0.662 &  1.64 $\pm$  0.20 &  0.8 $\pm$  0.3 &  12.1 $\pm$   0.8 &   6.0 - 8.4 \\ 
110 &  4822 $\pm$ 10 &  2.81 $\pm$  0.04 &  1.38 $\pm$  0.08 &  $-$0.02 $\pm$   0.06 &      9.961 $\pm$  0.023 &  54040.342679 &  0.991 &  0.82 &  $-$0.326 &  1.60 $\pm$  0.19 &  2.0 $\pm$  0.3 &   9.1 $\pm$   0.6 &   1.1 $\pm$   1.1 \\ 
111 &  5054 $\pm$ 08 &  3.57 $\pm$  0.03 &  1.07 $\pm$  0.07 &  $-$0.04 $\pm$   0.05 &     20.790 $\pm$  0.020 &  54758.391418 &  0.875 &  0.95 &  $-$0.244 &  0.87 $\pm$  0.27 &  1.5 $\pm$  0.3 &   3.6 $\pm$   0.6 &   2.7 $\pm$   2.2 \\ 
112 &  4296 $\pm$ 10 &  1.99 $\pm$  0.05 &  1.66 $\pm$  0.05 &  $-$0.46 $\pm$   0.05 &      5.556 $\pm$  0.039 &  53629.480822 &  1.253 & $-$2.50 &  $-$0.630 &  1.96 $\pm$  0.18 &  0.8 $\pm$  0.2 &  17.3 $\pm$   0.9 &   6.4 - 9.3 \\ 
113 &  4391 $\pm$ 10 &  2.16 $\pm$  0.04 &  1.57 $\pm$  0.08 &  $-$0.26 $\pm$   0.07 &      6.697 $\pm$  0.042 &  54346.308657 &  1.209 & $-$2.50 &  $-$0.562 &  1.77 $\pm$  0.32 &  0.8 $\pm$  0.4 &  13.3 $\pm$   1.3 &   2.2 - 9.3 \\ 
114 &  4541 $\pm$ 13 &  2.89 $\pm$  0.05 &  1.19 $\pm$  0.08 &   0.22 $\pm$   0.06 &     37.959 $\pm$  0.041 &  54579.224902 &  1.170 &  0.76 &  $-$0.468 &  1.16 $\pm$  0.09 &  1.1 $\pm$  0.1 &   6.2 $\pm$   0.3 &   6.2 - 8.7 \\ 
115 &  4806 $\pm$ 15 &  2.85 $\pm$  0.06 &  1.47 $\pm$  0.09 &  $-$0.20 $\pm$   0.08 &     37.368 $\pm$  0.027 &  53034.273131 &  0.977 &  0.81 &  $-$0.333 &  1.29 $\pm$  0.11 &  1.1 $\pm$  0.1 &   6.4 $\pm$   0.3 &   4.6 - 6.3 \\ 
116 &  4137 $\pm$ 10 &  1.51 $\pm$  0.05 &  1.48 $\pm$  0.06 &  $-$1.00 $\pm$   0.07 &    143.415 $\pm$  0.099 &  53752.504774 &  1.330 & $-$2.50 &  $-$0.756 &  2.58 $\pm$  0.15 &  0.8 $\pm$  0.2 &  38.0 $\pm$   1.3 &   4.1 - 7.9 \\ 
117 &  4263 $\pm$ 20 &  2.15 $\pm$  0.09 &  1.46 $\pm$  0.09 &  $-$0.14 $\pm$   0.09 &     $-$2.437 $\pm$  0.049 &  53457.307558 &  1.301 & $-$2.50 &  $-$0.665 &  1.75 $\pm$  0.20 &  0.9 $\pm$  0.3 &  13.8 $\pm$   0.9 &   3.5 - 8.4 \\ 
118 &  4267 $\pm$ 23 &  2.26 $\pm$  0.09 &  1.51 $\pm$  0.11 &  $-$0.11 $\pm$   0.09 &     23.252 $\pm$  0.050 &  53449.331615 &  1.301 &  0.61 &  $-$0.662 &  1.60 $\pm$  0.22 &  0.8 $\pm$  0.3 &  11.6 $\pm$   0.9 &   6.0 - 8.4 \\ 
119 &  4327 $\pm$ 08 &  2.24 $\pm$  0.04 &  1.34 $\pm$  0.09 &  $-$0.17 $\pm$   0.07 &      8.978 $\pm$  0.057 &  53041.233999 &  1.258 &  0.64 &  $-$0.612 &  1.65 $\pm$  0.21 &  0.9 $\pm$  0.3 &  11.9 $\pm$   0.8 &   3.5 - 8.4 \\ 
120 &  4363 $\pm$ 10 &  2.60 $\pm$  0.04 &  1.17 $\pm$  0.08 &   0.00 $\pm$   0.06 &     31.498 $\pm$  0.042 &  54785.474780 &  1.250 &  0.66 &  $-$0.588 &  1.39 $\pm$  0.30 &  0.8 $\pm$  0.4 &   8.7 $\pm$   1.0 &   3.5 - 8.4 \\ 
121 &  4365 $\pm$ 20 &  2.57 $\pm$  0.08 &  1.34 $\pm$  0.11 &   0.05 $\pm$   0.09 &     49.467 $\pm$  0.141 &  54046.488356 &  1.255 &  0.66 &  $-$0.588 &  1.40 $\pm$  0.31 &  0.8 $\pm$  0.4 &   8.8 $\pm$   1.1 &   3.5 - 8.4 \\ 
122 &  4816 $\pm$ 05 &  2.48 $\pm$  0.03 &  1.34 $\pm$  0.06 &  $-$0.58 $\pm$   0.05 &     42.873 $\pm$  0.028 &  54786.474051 &  0.924 &  0.82 &  $-$0.331 &  1.69 $\pm$  0.19 &  1.1 $\pm$  0.2 &  10.1 $\pm$   0.6 &   2.4 - 7.8 \\ 
123 &  4618 $\pm$ 18 &  2.66 $\pm$  0.07 &  1.35 $\pm$  0.08 &  $-$0.22 $\pm$   0.09 &     42.361 $\pm$  0.029 &  53037.462593 &  1.077 &  0.80 &  $-$0.417 &  1.25 $\pm$  0.42 &  0.7 $\pm$  0.4 &   6.6 $\pm$   1.2 &   2.8 - 9.3 \\ 
124 &  4821 $\pm$ 10 &  2.75 $\pm$  0.04 &  1.45 $\pm$  0.09 &  $-$0.15 $\pm$   0.07 &     $-$1.759 $\pm$  0.023 &  53043.248727 &  0.976 & $-$0.04 &  $-$0.327 &  2.05 $\pm$  0.24 &  2.1 $\pm$  0.5 &  15.2 $\pm$   1.0 &   1.0 $\pm$   0.8 \\ 
125 &  4074 $\pm$ 38 &  2.30 $\pm$  0.15 &  1.88 $\pm$  0.17 &  $-$0.22 $\pm$   0.13 &    $-$11.271 $\pm$  0.075 &  53037.249311 &  1.429 & $-$0.20 &  $-$0.846 &  2.32 $\pm$  0.39 &  0.9 $\pm$  0.2 &  29.1 $\pm$   3.0 &   6.0 - 8.5 \\ 
126 &  4535 $\pm$ 15 &  2.88 $\pm$  0.06 &  1.35 $\pm$  0.09 &  $-$0.10 $\pm$   0.07 &     14.779 $\pm$  0.037 &  53024.291377 &  1.136 &  0.76 &  $-$0.468 &  1.06 $\pm$  0.37 &  0.8 $\pm$  0.4 &   5.5 $\pm$   1.0 &   2.8 - 8.4 \\ 
127 &  4427 $\pm$ 15 &  2.09 $\pm$  0.07 &  1.70 $\pm$  0.09 &  $-$0.26 $\pm$   0.09 &      9.932 $\pm$  0.038 &  53031.467911 &  1.186 & $-$2.50 &  $-$0.537 &  1.86 $\pm$  0.21 &  0.9 $\pm$  0.2 &  14.5 $\pm$   0.9 &   3.6 - 9.3 \\ 
128 &  4978 $\pm$ 05 &  2.96 $\pm$  0.03 &  1.37 $\pm$  0.05 &   0.03 $\pm$   0.05 &      1.863 $\pm$  0.026 &  54517.400122 &  0.920 &  0.91 &  $-$0.268 &  1.51 $\pm$  0.28 &  2.2 $\pm$  0.4 &   7.7 $\pm$   0.7 &   0.9 $\pm$   0.5 \\ 
129 &  4311 $\pm$ 18 &  2.31 $\pm$  0.08 &  1.56 $\pm$  0.10 &  $-$0.08 $\pm$   0.09 &     16.613 $\pm$  0.052 &  53031.486644 &  1.275 & $-$0.68 &  $-$0.627 &  2.42 $\pm$  0.44 &  0.9 $\pm$  0.2 &  29.1 $\pm$   2.9 &   6.0 - 8.4 \\ 
130 &  5145 $\pm$ 18 &  2.54 $\pm$  0.05 &  1.70 $\pm$  0.13 &  $-$0.83 $\pm$   0.08 &     32.290 $\pm$  0.048 &  53161.339294 &  0.747 &  0.99 &  $-$0.230 &  2.06 $\pm$  0.01 &  2.4 $\pm$  0.2 &  13.5 $\pm$   0.1 &   0.6 $\pm$   0.3 \\ 
131 &  4614 $\pm$ 15 &  2.51 $\pm$  0.06 &  1.36 $\pm$  0.07 &  $-$0.36 $\pm$   0.08 &    $-$13.981 $\pm$  0.026 &  53399.503681 &  1.063 &  0.80 &  $-$0.419 &  1.45 $\pm$  0.24 &  0.8 $\pm$  0.2 &   8.3 $\pm$   0.7 &   4.7 - 9.3 \\ 
132 &  4321 $\pm$ 15 &  2.57 $\pm$  0.05 &  1.49 $\pm$  0.08 &   0.05 $\pm$   0.06 &    $-$34.790 $\pm$  0.061 &  53768.496354 &  1.282 & $-$0.23 &  $-$0.622 &  2.24 $\pm$  0.33 &  0.8 $\pm$  0.2 &  23.6 $\pm$   1.9 &   6.0 - 8.4 \\ 
133 &  4544 $\pm$ 18 &  2.81 $\pm$  0.07 &  1.58 $\pm$  0.11 &   0.27 $\pm$   0.08 &     26.699 $\pm$  0.048 &  53899.315550 &  1.175 &  1.12 &  $-$0.467 &  1.64 $\pm$  0.37 &  1.5 $\pm$  0.2 &  10.7 $\pm$   1.3 &   3.4 $\pm$   1.7 \\ 
134 &  4818 $\pm$ 10 &  2.52 $\pm$  0.04 &  1.48 $\pm$  0.07 &  $-$0.43 $\pm$   0.06 &    $-$51.971 $\pm$  0.036 &  53543.300608 &  0.942 &  0.82 &  $-$0.329 &  1.84 $\pm$  0.06 &  1.7 $\pm$  0.2 &  12.0 $\pm$   0.2 &   1.4 $\pm$   0.3 \\ 
135 &  4989 $\pm$ 10 &  3.37 $\pm$  0.04 &  1.12 $\pm$  0.07 &  $-$0.22 $\pm$   0.06 &     12.857 $\pm$  0.020 &  54588.228021 &  0.882 &  0.92 &  $-$0.266 &  0.88 $\pm$  0.22 &  1.1 $\pm$  0.2 &   3.7 $\pm$   0.5 &   2.7 - 9.0 \\ 
136 &  5061 $\pm$ 23 &  4.10 $\pm$  0.06 &  1.21 $\pm$  0.19 &   0.19 $\pm$   0.07 &    $-$43.320 $\pm$  0.051 &  54309.204375 &  0.907 &  5.98 &  $-$0.240 &  0.07 $\pm$  0.38 &  0.9 $\pm$  0.3 &   1.4 $\pm$   3.8 &   3.3 - 8.1 \\ 
137 &  4164 $\pm$ 05 &  1.68 $\pm$  0.03 &  1.50 $\pm$  0.05 &  $-$0.46 $\pm$   0.05 &     $-$7.149 $\pm$  0.051 &  55261.393229 &  1.347 & $-$2.50 &  $-$0.744 &  2.22 $\pm$  0.16 &  0.8 $\pm$  0.2 &  24.8 $\pm$   1.0 &   6.4 - 9.3 \\ 
138 &  4922 $\pm$ 13 &  3.65 $\pm$  0.05 &  1.14 $\pm$  0.09 &   0.17 $\pm$   0.06 &      6.921 $\pm$  0.029 &  53768.486412 &  0.968 &  2.11 &  $-$0.287 &  1.17 $\pm$  0.14 &  1.5 $\pm$  0.3 &   5.3 $\pm$   0.3 &   2.9 $\pm$   1.6 \\ 
139 &  4796 $\pm$ 13 &  2.80 $\pm$  0.05 &  1.50 $\pm$  0.09 &  $-$0.28 $\pm$   0.07 &     38.046 $\pm$  0.029 &  53416.444028 &  0.972 &  0.07 &  $-$0.338 &  2.01 $\pm$  0.75 &  1.1 $\pm$  0.2 &  14.7 $\pm$   2.8 &   7.1 $\pm$   4.2 \\ 
140 &  4695 $\pm$ 13 &  3.17 $\pm$  0.05 &  1.11 $\pm$  0.11 &   0.11 $\pm$   0.08 &     10.999 $\pm$  0.024 &  53754.134688 &  1.073 &  2.27 &  $-$0.383 &  1.14 $\pm$  0.36 &  1.3 $\pm$  0.2 &   5.6 $\pm$   0.9 &   4.3 $\pm$   2.4 \\ 
141 &  4220 $\pm$ 13 &  1.65 $\pm$  0.05 &  1.55 $\pm$  0.05 &  $-$0.55 $\pm$   0.06 &    $-$34.611 $\pm$  0.036 &  54774.333958 &  1.299 &  0.66 &  $-$0.691 &  1.91 $\pm$  0.39 &  0.9 $\pm$  0.2 &  16.9 $\pm$   1.8 &   3.6 - 9.3 \\ 
142 &  4522 $\pm$ 10 &  2.53 $\pm$  0.04 &  1.50 $\pm$  0.07 &  $-$0.11 $\pm$   0.06 &    $-$31.227 $\pm$  0.039 &  53682.109884 &  1.142 &  0.13 &  $-$0.476 &  2.04 $\pm$  0.39 &  1.2 $\pm$  0.2 &  17.1 $\pm$   1.7 &   6.7 $\pm$   3.5 \\ 
143 &  4751 $\pm$ 05 &  2.78 $\pm$  0.03 &  1.19 $\pm$  0.05 &  $-$0.29 $\pm$   0.05 &      7.728 $\pm$  0.024 &  54458.224132 &  0.993 &  0.80 &  $-$0.357 &  1.26 $\pm$  0.18 &  0.9 $\pm$  0.2 &   6.3 $\pm$   0.5 &   4.6 - 9.2 \\ 
144 &  4203 $\pm$ 15 &  1.90 $\pm$  0.07 &  1.64 $\pm$  0.09 &  $-$0.41 $\pm$   0.07 &     11.901 $\pm$  0.048 &  53632.486806 &  1.322 & $-$2.50 &  $-$0.710 &  2.09 $\pm$  0.17 &  0.8 $\pm$  0.2 &  21.0 $\pm$   1.0 &   6.4 - 9.3 \\ 
145 &  4754 $\pm$ 18 &  3.05 $\pm$  0.06 &  1.60 $\pm$  0.09 &  $-$0.12 $\pm$   0.08 &     66.882 $\pm$  0.082 &  53743.175799 &  1.013 &  0.68 &  $-$0.355 &  1.77 $\pm$  0.12 &  1.7 $\pm$  0.3 &  11.3 $\pm$   0.5 &   2.3 $\pm$   1.6 \\ 
146 &  4717 $\pm$ 10 &  2.72 $\pm$  0.04 &  1.34 $\pm$  0.06 &   0.02 $\pm$   0.06 &    $-$14.624 $\pm$  0.028 &  55129.385538 &  1.050 &  0.80 &  $-$0.372 &  1.63 $\pm$  0.21 &  1.8 $\pm$  0.4 &   9.8 $\pm$   0.7 &   1.5 $\pm$   1.2 \\ 
147 &  4987 $\pm$ 05 &  2.65 $\pm$  0.03 &  1.46 $\pm$  0.05 &  $-$0.16 $\pm$   0.05 &     10.761 $\pm$  0.029 &  53990.489392 &  0.891 &  0.52 &  $-$0.266 &  1.80 $\pm$  0.41 &  3.2 $\pm$  0.5 &  10.7 $\pm$   1.2 &   0.4 $\pm$   0.2 \\ 
148 &  4604 $\pm$ 10 &  2.46 $\pm$  0.04 &  1.42 $\pm$  0.06 &  $-$0.06 $\pm$   0.06 &      1.349 $\pm$  0.028 &  54780.322106 &  1.102 &  0.80 &  $-$0.426 &  1.88 $\pm$  0.19 &  2.0 $\pm$  0.3 &  13.7 $\pm$   0.8 &   1.2 $\pm$   1.1 \\ 
149 &  5109 $\pm$ 08 &  2.71 $\pm$  0.03 &  1.46 $\pm$  0.04 &  $-$0.16 $\pm$   0.05 &    $-$37.126 $\pm$  0.037 &  53631.484572 &  0.837 &  0.98 &  $-$0.229 &  2.09 $\pm$  0.21 &  3.3 $\pm$  0.4 &  14.2 $\pm$   0.8 &   0.3 $\pm$   0.1 \\ 
150 &  4307 $\pm$ 15 &  2.36 $\pm$  0.07 &  1.46 $\pm$  0.09 &  $-$0.15 $\pm$   0.08 &    $-$21.798 $\pm$  0.046 &  53746.165787 &  1.272 &  0.63 &  $-$0.628 &  1.48 $\pm$  0.29 &  0.7 $\pm$  0.4 &   9.9 $\pm$   1.0 &   4.5 - 8.4 \\ 
151 &  4853 $\pm$ 08 &  3.40 $\pm$  0.03 &  1.11 $\pm$  0.08 &   0.18 $\pm$   0.05 &      9.318 $\pm$  0.025 &  54786.298113 &  1.003 &  0.84 &  $-$0.313 &  0.90 $\pm$  0.26 &  1.5 $\pm$  0.3 &   4.0 $\pm$   0.6 &   2.8 $\pm$   2.5 \\ 
152 &  4585 $\pm$ 10 &  2.45 $\pm$  0.04 &  1.33 $\pm$  0.08 &  $-$0.76 $\pm$   0.07 &    $-$51.044 $\pm$  0.029 &  53747.177488 &  1.037 &  2.34 &  $-$0.436 &  1.14 $\pm$  0.28 &  0.8 $\pm$  0.2 &   5.9 $\pm$   0.8 &   4.1 - 7.9 \\ 
153 &  4807 $\pm$ 10 &  2.85 $\pm$  0.04 &  1.42 $\pm$  0.07 &  $-$0.40 $\pm$   0.05 &     $-$6.293 $\pm$  0.023 &  54368.234549 &  0.951 &  0.81 &  $-$0.334 &  1.31 $\pm$  0.23 &  1.1 $\pm$  0.3 &   6.5 $\pm$   0.6 &   2.2 - 6.3 \\ 
154 &  4833 $\pm$ 10 &  2.85 $\pm$  0.04 &  1.43 $\pm$  0.06 &   0.05 $\pm$   0.06 &     $-$7.491 $\pm$  0.023 &  53745.174329 &  0.995 &  0.82 &  $-$0.321 &  1.54 $\pm$  0.09 &  2.0 $\pm$  0.2 &   8.4 $\pm$   0.3 &   1.1 $\pm$   0.2 \\ 
155 &  4770 $\pm$ 10 &  3.29 $\pm$  0.04 &  1.13 $\pm$  0.08 &   0.04 $\pm$   0.06 &      7.341 $\pm$  0.024 &  53749.303194 &  1.025 &  0.80 &  $-$0.348 &  0.87 $\pm$  0.24 &  1.1 $\pm$  0.2 &   4.0 $\pm$   0.6 &   2.7 - 8.2 \\ 
156 &  4807 $\pm$ 30 &  3.82 $\pm$  0.09 &  1.71 $\pm$  0.18 &   0.34 $\pm$   0.10 &    $-$15.627 $\pm$  0.051 &  53024.519155 &  1.046 & $-$0.83 &  $-$0.332 &  2.36 $\pm$  0.46 &  1.2 $\pm$  0.1 &  21.9 $\pm$   2.4 &   6.2 $\pm$   2.0 \\ 
157 &  4901 $\pm$ 08 &  2.54 $\pm$  0.04 &  1.54 $\pm$  0.08 &  $-$0.52 $\pm$   0.06 &    $-$25.798 $\pm$  0.028 &  53449.139687 &  0.888 &  0.86 &  $-$0.299 &  1.90 $\pm$  0.23 &  2.1 $\pm$  0.5 &  12.4 $\pm$   0.8 &   1.0 $\pm$   0.6 \\ 
158 &  4725 $\pm$ 10 &  2.76 $\pm$  0.04 &  1.39 $\pm$  0.11 &  $-$0.45 $\pm$   0.08 &    $-$36.782 $\pm$  0.028 &  53480.296829 &  0.988 &  0.54 &  $-$0.369 &  1.83 $\pm$  0.42 &  0.9 $\pm$  0.2 &  12.3 $\pm$   1.5 &   6.3 - 9.2 \\ 
159 &  5277 $\pm$ 13 &  4.01 $\pm$  0.04 &  1.28 $\pm$  0.16 &  $-$0.45 $\pm$   0.07 &    $-$34.031 $\pm$  0.029 &  53449.158582 &  0.737 &  5.55 &  $-$0.191 &  0.25 $\pm$  0.33 &  0.8 $\pm$  0.2 &   1.6 $\pm$   1.1 &   4.3 - 8.7 \\ 
160 &  4369 $\pm$ 23 &  2.91 $\pm$  0.09 &  1.24 $\pm$  0.13 &   0.29 $\pm$   0.09 &     29.732 $\pm$  0.063 &  53037.285336 &  1.282 &  0.66 &  $-$0.591 &  0.99 $\pm$  0.26 &  0.8 $\pm$  0.2 &   5.5 $\pm$   0.8 &   6.4 - 8.8 \\ 
161 &  4942 $\pm$ 15 &  3.25 $\pm$  0.05 &  1.27 $\pm$  0.08 &  $-$0.23 $\pm$   0.07 &     $-$2.924 $\pm$  0.030 &  53430.426157 &  0.904 &  0.89 &  $-$0.282 &  0.92 $\pm$  0.23 &  1.0 $\pm$  0.2 &   3.9 $\pm$   0.5 &   2.7 - 6.2 \\ 
162 &  4152 $\pm$ 23 &  2.06 $\pm$  0.09 &  1.66 $\pm$  0.11 &  $-$0.24 $\pm$   0.10 &    $-$37.175 $\pm$  0.071 &  53025.533461 &  1.372 & $-$1.64 &  $-$0.763 &  2.86 $\pm$  0.47 &  0.9 $\pm$  0.2 &  52.1 $\pm$   4.9 &   4.5 - 8.5 \\ 
163 &  4720 $\pm$ 13 &  2.98 $\pm$  0.06 &  1.27 $\pm$  0.11 &  $-$0.10 $\pm$   0.08 &    $-$12.958 $\pm$  0.027 &  53719.408999 &  1.034 &  0.80 &  $-$0.371 &  1.20 $\pm$  0.16 &  1.3 $\pm$  0.2 &   6.0 $\pm$   0.4 &   4.6 $\pm$   2.3 \\ 
164 &  4346 $\pm$ 08 &  1.90 $\pm$  0.04 &  1.48 $\pm$  0.06 &  $-$0.30 $\pm$   0.05 &    $-$15.466 $\pm$  0.038 &  54560.109948 &  1.234 & $-$2.50 &  $-$0.595 &  2.01 $\pm$  0.16 &  0.9 $\pm$  0.2 &  17.9 $\pm$   0.8 &   4.7 - 9.3 \\ 
165 &  4796 $\pm$ 15 &  3.30 $\pm$  0.05 &  1.16 $\pm$  0.09 &  $-$0.05 $\pm$   0.08 &     $-$2.422 $\pm$  0.025 &  53893.162031 &  1.001 &  3.22 &  $-$0.337 &  0.75 $\pm$  0.21 &  1.1 $\pm$  0.2 &   3.4 $\pm$   0.5 &   7.4 $\pm$   3.5 \\ 
166 &  4201 $\pm$ 25 &  2.09 $\pm$  0.10 &  1.36 $\pm$  0.11 &  $-$0.15 $\pm$   0.12 &     41.307 $\pm$  0.057 &  53034.302222 &  1.343 & $-$2.50 &  $-$0.719 &  1.70 $\pm$  0.22 &  0.8 $\pm$  0.3 &  13.4 $\pm$   1.0 &   6.0 - 8.5 \\ 
167 &  4627 $\pm$ 18 &  2.56 $\pm$  0.07 &  1.47 $\pm$  0.08 &   0.00 $\pm$   0.09 &     13.124 $\pm$  0.034 &  53038.261910 &  1.096 &  0.01 &  $-$0.412 &  2.06 $\pm$  0.19 &  1.9 $\pm$  0.2 &  16.7 $\pm$   0.9 &   1.3 $\pm$   0.3 \\ 
168 &  4851 $\pm$ 18 &  3.51 $\pm$  0.05 &  1.08 $\pm$  0.10 &   0.07 $\pm$   0.08 &     20.326 $\pm$  0.024 &  53749.318310 &  0.989 &  0.84 &  $-$0.314 &  0.72 $\pm$  0.14 &  1.2 $\pm$  0.2 &   3.2 $\pm$   0.3 &   6.8 $\pm$   3.4 \\ 
169 &  4596 $\pm$ 13 &  2.65 $\pm$  0.05 &  1.29 $\pm$  0.08 &  $-$0.37 $\pm$   0.07 &    $-$38.160 $\pm$  0.027 &  53094.191227 &  1.073 &  0.79 &  $-$0.429 &  1.19 $\pm$  0.37 &  0.6 $\pm$  0.3 &   6.2 $\pm$   1.0 &   6.4 - 9.3 \\ 
170 &  4478 $\pm$ 20 &  2.88 $\pm$  0.09 &  1.28 $\pm$  0.12 &   0.13 $\pm$   0.10 &     26.091 $\pm$  0.037 &  53031.359421 &  1.195 &  0.72 &  $-$0.508 &  1.10 $\pm$  0.21 &  0.9 $\pm$  0.2 &   5.9 $\pm$   0.6 &   6.2 - 8.7 \\ 
171 &  4648 $\pm$ 15 &  2.66 $\pm$  0.06 &  1.47 $\pm$  0.09 &  $-$0.02 $\pm$   0.08 &     20.144 $\pm$  0.028 &  53094.394994 &  1.083 &  2.12 &  $-$0.400 &  1.21 $\pm$  0.28 &  1.6 $\pm$  0.3 &   6.2 $\pm$   0.8 &   2.6 $\pm$   1.6 \\ 
172 &  4856 $\pm$ 15 &  2.39 $\pm$  0.06 &  1.47 $\pm$  0.08 &  $-$0.50 $\pm$   0.08 &    $-$16.139 $\pm$  0.022 &  53041.335417 &  0.913 &  0.10 &  $-$0.315 &  1.99 $\pm$  0.62 &  1.9 $\pm$  0.3 &  14.0 $\pm$   2.3 &   1.4 $\pm$   1.1 \\ 
173 &  5096 $\pm$ 13 &  3.65 $\pm$  0.05 &  1.22 $\pm$  0.12 &   0.22 $\pm$   0.08 &      2.006 $\pm$  0.027 &  53511.266030 &  0.896 &  3.09 &  $-$0.229 &  0.76 $\pm$  0.15 &  1.6 $\pm$  0.2 &   3.1 $\pm$   0.3 &   2.4 $\pm$   1.0 \\ 
174 &  4709 $\pm$ 18 &  3.28 $\pm$  0.07 &  1.20 $\pm$  0.10 &   0.14 $\pm$   0.09 &     $-$1.992 $\pm$  0.031 &  53030.369433 &  1.070 &  1.89 &  $-$0.376 &  1.30 $\pm$  0.15 &  1.4 $\pm$  0.3 &   6.7 $\pm$   0.4 &   4.2 $\pm$   3.6 \\ 
175 &  4576 $\pm$ 18 &  2.69 $\pm$  0.06 &  1.48 $\pm$  0.09 &  $-$0.14 $\pm$   0.09 &    $-$14.555 $\pm$  0.032 &  53034.360116 &  1.109 &  1.54 &  $-$0.442 &  1.46 $\pm$  0.37 &  1.2 $\pm$  0.2 &   8.6 $\pm$   1.2 &   6.8 $\pm$   3.5 \\ 
176 &  4464 $\pm$ 08 &  2.49 $\pm$  0.04 &  1.39 $\pm$  0.07 &   0.14 $\pm$   0.05 &    $-$12.715 $\pm$  0.032 &  54570.141360 &  1.205 &  3.47 &  $-$0.518 &  0.72 $\pm$  0.30 &  1.6 $\pm$  0.2 &   3.8 $\pm$   0.8 &   3.0 $\pm$   1.7 \\ 
177 &  4808 $\pm$ 10 &  2.73 $\pm$  0.03 &  1.43 $\pm$  0.07 &  $-$0.19 $\pm$   0.06 &    $-$38.236 $\pm$  0.031 &  54606.277772 &  0.977 &  0.81 &  $-$0.332 &  1.53 $\pm$  0.19 &  1.3 $\pm$  0.3 &   8.4 $\pm$   0.6 &   3.5 $\pm$   1.1 \\ 
178 &  4673 $\pm$ 05 &  2.45 $\pm$  0.02 &  1.43 $\pm$  0.05 &  $-$0.14 $\pm$   0.05 &    $-$52.130 $\pm$  0.032 &  54608.292847 &  1.055 &  0.80 &  $-$0.386 &  1.97 $\pm$  0.07 &  2.2 $\pm$  0.3 &  14.8 $\pm$   0.3 &   1.1 $\pm$   0.4 \\ 
179 &  4788 $\pm$ 15 &  2.49 $\pm$  0.06 &  1.40 $\pm$  0.09 &  $-$0.63 $\pm$   0.09 &     47.293 $\pm$  0.034 &  53202.369178 &  0.932 &  0.80 &  $-$0.343 &  1.58 $\pm$  0.19 &  0.9 $\pm$  0.2 &   9.0 $\pm$   0.6 &   4.0 - 7.8 \\ 
180 &  4607 $\pm$ 10 &  2.66 $\pm$  0.04 &  1.38 $\pm$  0.09 &   0.08 $\pm$   0.06 &    $-$44.205 $\pm$  0.060 &  54607.289375 &  1.117 &  0.80 &  $-$0.425 &  1.52 $\pm$  0.19 &  1.4 $\pm$  0.3 &   9.0 $\pm$   0.6 &   3.4 $\pm$   1.1 \\ 
181 &  4785 $\pm$ 13 &  3.08 $\pm$  0.04 &  1.36 $\pm$  0.09 &  $-$0.18 $\pm$   0.07 &    $-$35.687 $\pm$  0.039 &  53544.425469 &  0.990 &  0.80 &  $-$0.342 &  1.16 $\pm$  0.08 &  1.4 $\pm$  0.1 &   5.5 $\pm$   0.2 &   3.4 $\pm$   0.9 \\ 
182 &  4515 $\pm$ 08 &  1.93 $\pm$  0.04 &  1.39 $\pm$  0.06 &  $-$0.51 $\pm$   0.06 &     19.892 $\pm$  0.027 &  54599.288947 &  1.105 & $-$2.50 &  $-$0.477 &  2.31 $\pm$  0.18 &  1.8 $\pm$  0.4 &  23.4 $\pm$   1.0 &   1.4 $\pm$   1.0 \\ 
183 &  4377 $\pm$ 10 &  2.09 $\pm$  0.04 &  1.52 $\pm$  0.08 &  $-$0.15 $\pm$   0.06 &    $-$49.615 $\pm$  0.049 &  54573.387905 &  1.228 & $-$2.50 &  $-$0.574 &  2.13 $\pm$  0.14 &  1.8 $\pm$  0.3 &  20.2 $\pm$   0.8 &   1.9 $\pm$   1.6 \\ 
184 &  4897 $\pm$ 10 &  2.74 $\pm$  0.04 &  1.35 $\pm$  0.05 &  $-$0.03 $\pm$   0.06 &    $-$19.361 $\pm$  0.026 &  54573.365052 &  0.953 &  0.86 &  $-$0.297 &  1.75 $\pm$  0.19 &  2.2 $\pm$  0.3 &  10.4 $\pm$   0.6 &   1.1 $\pm$   1.1 \\ 
185 &  4619 $\pm$ 13 &  3.02 $\pm$  0.06 &  1.49 $\pm$  0.09 &  $-$0.38 $\pm$   0.09 &    $-$57.467 $\pm$  0.050 &  53549.407760 &  1.058 &  0.80 &  $-$0.416 &  1.19 $\pm$  0.41 &  0.8 $\pm$  0.4 &   6.2 $\pm$   1.1 &   2.7 - 9.2 \\ 
186 &  4754 $\pm$ 10 &  2.43 $\pm$  0.05 &  1.34 $\pm$  0.05 &  $-$0.25 $\pm$   0.07 &     $-$3.914 $\pm$  0.026 &  53989.217778 &  0.997 &  0.80 &  $-$0.355 &  1.87 $\pm$  0.19 &  1.6 $\pm$  0.3 &  12.7 $\pm$   0.7 &   1.8 $\pm$   1.1 \\ 
187 &  4860 $\pm$ 08 &  2.50 $\pm$  0.03 &  1.62 $\pm$  0.06 &  $-$0.15 $\pm$   0.05 &     $-$3.478 $\pm$  0.026 &  54640.176227 &  0.956 &  0.84 &  $-$0.311 &  2.08 $\pm$  0.28 &  3.0 $\pm$  0.8 &  15.5 $\pm$   1.1 &   0.5 $\pm$   0.5 \\ 
188 &  4703 $\pm$ 08 &  2.99 $\pm$  0.03 &  1.36 $\pm$  0.08 &  $-$0.19 $\pm$   0.05 &    $-$20.718 $\pm$  0.041 &  54626.231898 &  1.033 &  0.80 &  $-$0.379 &  1.01 $\pm$  0.46 &  0.7 $\pm$  0.4 &   4.8 $\pm$   1.1 &   2.7 - 9.2 \\ 
189 &  4819 $\pm$ 10 &  3.20 $\pm$  0.03 &  1.21 $\pm$  0.06 &   0.03 $\pm$   0.06 &    $-$16.428 $\pm$  0.028 &  54608.276354 &  0.999 &  0.82 &  $-$0.327 &  1.05 $\pm$  0.19 &  1.4 $\pm$  0.2 &   4.8 $\pm$   0.5 &   4.1 $\pm$   3.6 \\ 
190 &  4782 $\pm$ 10 &  2.74 $\pm$  0.04 &  1.23 $\pm$  0.05 &  $-$0.41 $\pm$   0.05 &     $-$8.128 $\pm$  0.022 &  55277.438808 &  0.962 &  0.80 &  $-$0.344 &  1.41 $\pm$  0.19 &  1.1 $\pm$  0.3 &   7.4 $\pm$   0.5 &   6.3 $\pm$   1.1 \\ 
191 &  4738 $\pm$ 13 &  2.65 $\pm$  0.04 &  1.29 $\pm$  0.08 &  $-$0.38 $\pm$   0.07 &     $-$1.454 $\pm$  0.029 &  53485.366823 &  0.989 &  0.80 &  $-$0.363 &  1.48 $\pm$  0.17 &  1.1 $\pm$  0.2 &   8.2 $\pm$   0.5 &   2.7 - 6.3 \\ 
192 &  4967 $\pm$ 13 &  2.75 $\pm$  0.05 &  1.41 $\pm$  0.07 &  $-$0.12 $\pm$   0.08 &     14.873 $\pm$  0.028 &  53906.434902 &  0.906 &  0.91 &  $-$0.272 &  1.84 $\pm$  0.30 &  2.7 $\pm$  0.6 &  11.3 $\pm$   1.0 &   0.6 $\pm$   0.5 \\ 
193 &  4460 $\pm$ 15 &  2.64 $\pm$  0.05 &  1.35 $\pm$  0.08 &   0.21 $\pm$   0.06 &     28.227 $\pm$  0.041 &  55132.075984 &  1.216 &  0.71 &  $-$0.522 &  1.42 $\pm$  0.06 &  1.2 $\pm$  0.1 &   8.6 $\pm$   0.2 &   6.4 $\pm$   2.4 \\ 
194 &  5047 $\pm$ 10 &  3.63 $\pm$  0.03 &  0.95 $\pm$  0.09 &  $-$0.08 $\pm$   0.06 &     $-$6.542 $\pm$  0.022 &  55277.450741 &  0.874 &  0.95 &  $-$0.246 &  0.78 $\pm$  0.18 &  1.4 $\pm$  0.2 &   3.2 $\pm$   0.4 &   3.1 $\pm$   1.5 \\ 
195 &  5005 $\pm$ 10 &  2.65 $\pm$  0.04 &  1.45 $\pm$  0.08 &  $-$0.17 $\pm$   0.07 &      8.296 $\pm$  0.029 &  53609.436424 &  0.881 &  0.92 &  $-$0.260 &  1.99 $\pm$  0.37 &  3.0 $\pm$  0.8 &  13.2 $\pm$   1.3 &   0.4 $\pm$   0.4 \\ 
196 &  4459 $\pm$ 10 &  2.47 $\pm$  0.05 &  1.41 $\pm$  0.08 &  $-$0.03 $\pm$   0.08 &     $-$8.064 $\pm$  0.038 &  54049.222176 &  1.188 &  0.71 &  $-$0.519 &  1.53 $\pm$  0.20 &  1.0 $\pm$  0.2 &   9.8 $\pm$   0.7 &   3.5 - 8.4 \\ 
197 &  4797 $\pm$ 08 &  2.78 $\pm$  0.03 &  1.35 $\pm$  0.06 &  $-$0.03 $\pm$   0.05 &    $-$15.896 $\pm$  0.029 &  53954.465949 &  1.003 &  0.80 &  $-$0.336 &  1.60 $\pm$  0.14 &  2.0 $\pm$  0.3 &   9.2 $\pm$   0.4 &   1.2 $\pm$   0.4 \\ 
198 &  4556 $\pm$ 10 &  2.55 $\pm$  0.04 &  1.36 $\pm$  0.06 &  $-$0.03 $\pm$   0.06 &    $-$27.666 $\pm$  0.031 &  53985.171875 &  1.132 &  1.16 &  $-$0.455 &  1.62 $\pm$  0.15 &  1.4 $\pm$  0.2 &  10.4 $\pm$   0.5 &   3.6 $\pm$   2.4 \\ 
199 &  4908 $\pm$ 10 &  2.62 $\pm$  0.03 &  1.49 $\pm$  0.09 &  $-$0.33 $\pm$   0.06 &     $-$8.811 $\pm$  0.045 &  53574.306279 &  0.909 &  0.87 &  $-$0.295 &  1.83 $\pm$  0.07 &  2.0 $\pm$  0.1 &  11.4 $\pm$   0.3 &   0.9 $\pm$   0.2 \\ 
200 &  4751 $\pm$ 15 &  2.86 $\pm$  0.06 &  1.55 $\pm$  0.11 &  $-$0.03 $\pm$   0.09 &    $-$23.126 $\pm$  0.034 &  53575.263796 &  1.026 &  0.80 &  $-$0.357 &  1.48 $\pm$  0.09 &  1.7 $\pm$  0.2 &   8.1 $\pm$   0.3 &   1.9 $\pm$   0.6 \\ 
201 &  4812 $\pm$ 10 &  2.95 $\pm$  0.03 &  1.25 $\pm$  0.04 &  $-$0.11 $\pm$   0.05 &    $-$34.049 $\pm$  0.037 &  54764.255428 &  0.985 &  0.81 &  $-$0.330 &  1.43 $\pm$  0.21 &  1.7 $\pm$  0.3 &   7.5 $\pm$   0.6 &   1.8 $\pm$   1.7 \\ 
202 &  4716 $\pm$ 10 &  3.03 $\pm$  0.04 &  1.20 $\pm$  0.08 &   0.07 $\pm$   0.06 &    $-$17.562 $\pm$  0.062 &  54046.227008 &  1.057 &  0.80 &  $-$0.373 &  1.14 $\pm$  0.18 &  1.2 $\pm$  0.2 &   5.6 $\pm$   0.5 &   5.6 $\pm$   3.5 \\ 
203 &  4320 $\pm$ 08 &  2.26 $\pm$  0.04 &  1.57 $\pm$  0.06 &  $-$0.02 $\pm$   0.05 &     $-$8.676 $\pm$  0.046 &  53895.412286 &  1.275 &  0.63 &  $-$0.621 &  1.58 $\pm$  0.20 &  0.8 $\pm$  0.2 &  11.0 $\pm$   0.7 &   6.0 - 8.4 \\ 
204 &  4867 $\pm$ 05 &  2.97 $\pm$  0.03 &  1.35 $\pm$  0.06 &  $-$0.05 $\pm$   0.05 &    $-$15.275 $\pm$  0.036 &  53570.306389 &  0.965 &  0.84 &  $-$0.308 &  1.48 $\pm$  0.19 &  2.0 $\pm$  0.3 &   7.7 $\pm$   0.5 &   1.1 $\pm$   1.1 \\ 
205 &  4261 $\pm$ 13 &  1.76 $\pm$  0.05 &  1.54 $\pm$  0.07 &  $-$0.28 $\pm$   0.07 &    $-$11.527 $\pm$  0.041 &  53898.399618 &  1.291 & $-$0.41 &  $-$0.663 &  2.33 $\pm$  0.08 &  1.1 $\pm$  0.1 &  26.9 $\pm$   0.6 &   8.0 $\pm$   2.1 \\ 
206 &  4836 $\pm$ 13 &  2.66 $\pm$  0.05 &  1.51 $\pm$  0.10 &  $-$0.08 $\pm$   0.08 &     $-$8.528 $\pm$  0.035 &  53542.387442 &  0.977 &  0.82 &  $-$0.321 &  1.83 $\pm$  0.35 &  2.3 $\pm$  0.6 &  11.7 $\pm$   1.2 &   1.0 $\pm$   0.8 \\ 
207 &  4301 $\pm$ 10 &  2.18 $\pm$  0.04 &  1.49 $\pm$  0.06 &  $-$0.19 $\pm$   0.06 &     $-$2.923 $\pm$  0.047 &  53893.432153 &  1.272 &  1.39 &  $-$0.632 &  1.59 $\pm$  0.20 &  0.9 $\pm$  0.2 &  11.3 $\pm$   0.8 &   6.0 - 8.4 \\ 
208 &  4639 $\pm$ 15 &  2.36 $\pm$  0.07 &  1.61 $\pm$  0.09 &  $-$0.17 $\pm$   0.09 &    $-$17.175 $\pm$  0.036 &  53544.374659 &  1.071 &  0.80 &  $-$0.405 &  2.04 $\pm$  0.07 &  2.2 $\pm$  0.2 &  16.2 $\pm$   0.4 &   1.1 $\pm$   0.4 \\ 
209 &  5007 $\pm$ 10 &  3.08 $\pm$  0.03 &  1.51 $\pm$  0.09 &   0.17 $\pm$   0.06 &    $-$14.890 $\pm$  0.031 &  53723.261835 &  0.927 &  0.93 &  $-$0.257 &  1.43 $\pm$  0.27 &  2.3 $\pm$  0.4 &   6.9 $\pm$   0.7 &   0.8 $\pm$   0.4 \\ 
210 &  4982 $\pm$ 15 &  3.00 $\pm$  0.05 &  1.48 $\pm$  0.07 &  $-$0.09 $\pm$   0.08 &     $-$5.547 $\pm$  0.023 &  53026.191806 &  0.902 &  0.91 &  $-$0.267 &  1.46 $\pm$  0.27 &  2.1 $\pm$  0.4 &   7.2 $\pm$   0.7 &   1.0 $\pm$   0.6 \\ 
211 &  4370 $\pm$ 15 &  2.17 $\pm$  0.06 &  1.55 $\pm$  0.08 &  $-$0.12 $\pm$   0.08 &     $-$8.099 $\pm$  0.043 &  53996.300515 &  1.235 & $-$2.50 &  $-$0.580 &  1.94 $\pm$  0.17 &  1.4 $\pm$  0.3 &  16.3 $\pm$   0.8 &   5.0 $\pm$   3.8 \\ 
212 &  4769 $\pm$ 15 &  2.74 $\pm$  0.06 &  1.45 $\pm$  0.07 &  $-$0.05 $\pm$   0.08 &    $-$26.284 $\pm$  0.048 &  53310.395087 &  1.014 &  0.80 &  $-$0.349 &  1.65 $\pm$  0.19 &  2.0 $\pm$  0.3 &   9.8 $\pm$   0.6 &   1.2 $\pm$   1.1 \\ 
213 &  4963 $\pm$ 13 &  2.68 $\pm$  0.05 &  1.53 $\pm$  0.08 &  $-$0.30 $\pm$   0.08 &     22.897 $\pm$  0.031 &  54032.231534 &  0.885 &  0.91 &  $-$0.275 &  1.78 $\pm$  0.10 &  2.0 $\pm$  0.2 &  10.5 $\pm$   0.4 &   0.9 $\pm$   0.2 \\ 
214 &  4534 $\pm$ 08 &  2.48 $\pm$  0.04 &  1.58 $\pm$  0.08 &  $-$0.13 $\pm$   0.06 &    $-$46.321 $\pm$  0.038 &  53747.205093 &  1.133 &  0.75 &  $-$0.468 &  1.69 $\pm$  0.20 &  1.5 $\pm$  0.3 &  11.4 $\pm$   0.7 &   3.7 $\pm$   3.5 \\ 
215 &  4587 $\pm$ 08 &  2.56 $\pm$  0.03 &  1.41 $\pm$  0.06 &   0.03 $\pm$   0.06 &      5.486 $\pm$  0.028 &  54153.094688 &  1.122 &  0.79 &  $-$0.437 &  1.69 $\pm$  0.04 &  1.6 $\pm$  0.1 &  11.1 $\pm$   0.2 &   2.3 $\pm$   0.5 \\ 
216 &  4218 $\pm$ 15 &  2.09 $\pm$  0.06 &  1.40 $\pm$  0.06 &  $-$0.02 $\pm$   0.07 &      0.847 $\pm$  0.047 &  54425.124601 &  1.341 & $-$2.50 &  $-$0.708 &  1.67 $\pm$  0.22 &  0.7 $\pm$  0.3 &  12.8 $\pm$   0.9 &   6.0 - 8.5 \\ 
217 &  4414 $\pm$ 15 &  2.24 $\pm$  0.06 &  1.41 $\pm$  0.08 &  $-$0.20 $\pm$   0.07 &     $-$6.306 $\pm$  0.039 &  53604.374248 &  1.200 &  0.68 &  $-$0.547 &  1.69 $\pm$  0.33 &  0.7 $\pm$  0.4 &  12.0 $\pm$   1.3 &   2.8 - 9.3 \\ 
218 &  4249 $\pm$ 28 &  2.27 $\pm$  0.11 &  1.45 $\pm$  0.10 &   0.09 $\pm$   0.11 &    $-$23.567 $\pm$  0.052 &  53031.169253 &  1.332 &  0.60 &  $-$0.684 &  1.67 $\pm$  0.19 &  0.8 $\pm$  0.2 &  12.6 $\pm$   0.9 &   6.0 - 8.4 \\ 
219 &  4112 $\pm$ 33 &  1.90 $\pm$  0.14 &  1.59 $\pm$  0.11 &  $-$0.28 $\pm$   0.13 &     $-$5.596 $\pm$  0.064 &  53041.123553 &  1.398 & $-$1.50 &  $-$0.803 &  2.82 $\pm$  0.80 &  0.9 $\pm$  0.2 &  50.7 $\pm$   8.0 &   4.5 - 8.5 \\ 
220 &  4259 $\pm$ 23 &  2.23 $\pm$  0.09 &  1.64 $\pm$  0.11 &  $-$0.05 $\pm$   0.10 &    $-$22.126 $\pm$  0.046 &  53689.372876 &  1.310 &  0.60 &  $-$0.671 &  1.63 $\pm$  0.20 &  0.8 $\pm$  0.3 &  12.0 $\pm$   0.9 &   6.0 - 8.4 \\ 
221 &  4444 $\pm$ 15 &  2.29 $\pm$  0.06 &  1.52 $\pm$  0.09 &  $-$0.14 $\pm$   0.09 &     $-$6.538 $\pm$  0.037 &  53775.145394 &  1.186 &  0.70 &  $-$0.527 &  1.89 $\pm$  0.15 &  1.5 $\pm$  0.3 &  14.9 $\pm$   0.7 &   3.0 $\pm$   2.4 \\ 
222 &  5019 $\pm$ 10 &  3.25 $\pm$  0.04 &  1.36 $\pm$  0.08 &  $-$0.06 $\pm$   0.07 &     $-$3.927 $\pm$  0.033 &  53308.437234 &  0.889 &  0.94 &  $-$0.255 &  1.23 $\pm$  0.21 &  1.9 $\pm$  0.2 &   5.5 $\pm$   0.5 &   1.3 $\pm$   0.7 \\ 
223 &  4781 $\pm$ 13 &  2.82 $\pm$  0.05 &  1.26 $\pm$  0.08 &  $-$0.44 $\pm$   0.07 &      1.887 $\pm$  0.035 &  53633.334850 &  0.959 &  0.80 &  $-$0.345 &  1.28 $\pm$  0.16 &  1.0 $\pm$  0.2 &   6.4 $\pm$   0.4 &   3.5 - 6.3 \\ 
224 &  4560 $\pm$ 15 &  2.02 $\pm$  0.07 &  1.63 $\pm$  0.07 &  $-$0.18 $\pm$   0.09 &    $-$19.165 $\pm$  0.068 &  54045.404468 &  1.114 & $-$2.50 &  $-$0.451 &  2.51 $\pm$  0.38 &  3.4 $\pm$  1.2 &  28.9 $\pm$   2.4 &   0.4 $\pm$   0.6 \\ 
225 &  4776 $\pm$ 10 &  2.97 $\pm$  0.04 &  1.33 $\pm$  0.06 &  $-$0.06 $\pm$   0.06 &     19.491 $\pm$  0.027 &  53724.299416 &  1.009 &  0.80 &  $-$0.346 &  1.30 $\pm$  0.16 &  1.5 $\pm$  0.2 &   6.5 $\pm$   0.4 &   2.6 $\pm$   1.6 \\ 
226 &  4784 $\pm$ 10 &  2.64 $\pm$  0.03 &  1.33 $\pm$  0.05 &  $-$0.09 $\pm$   0.06 &      6.902 $\pm$  0.024 &  54417.384259 &  1.002 &  0.80 &  $-$0.342 &  1.81 $\pm$  0.21 &  2.2 $\pm$  0.4 &  11.7 $\pm$   0.7 &   1.1 $\pm$   0.5 \\ 
227 &  4853 $\pm$ 10 &  2.81 $\pm$  0.04 &  1.49 $\pm$  0.08 &  $-$0.04 $\pm$   0.06 &     23.388 $\pm$  0.031 &  53664.457500 &  0.973 &  0.84 &  $-$0.314 &  1.62 $\pm$  0.26 &  2.1 $\pm$  0.5 &   9.1 $\pm$   0.8 &   1.1 $\pm$   0.8 \\ 
228 &  4943 $\pm$ 10 &  2.85 $\pm$  0.03 &  1.56 $\pm$  0.06 &  $-$0.19 $\pm$   0.06 &      3.351 $\pm$  0.031 &  53610.379670 &  0.909 &  0.89 &  $-$0.281 &  1.52 $\pm$  0.16 &  1.6 $\pm$  0.3 &   7.9 $\pm$   0.4 &   1.9 $\pm$   1.2 \\ 
229 &  4936 $\pm$ 15 &  2.75 $\pm$  0.05 &  1.43 $\pm$  0.10 &  $-$0.10 $\pm$   0.09 &      4.369 $\pm$  0.026 &  53688.166505 &  0.924 &  0.89 &  $-$0.283 &  1.80 $\pm$  0.14 &  2.5 $\pm$  0.4 &  10.9 $\pm$   0.5 &   0.8 $\pm$   0.4 \\ 
230 &  4713 $\pm$ 08 &  2.72 $\pm$  0.04 &  1.36 $\pm$  0.06 &  $-$0.24 $\pm$   0.06 &    $-$78.472 $\pm$  0.032 &  54759.451146 &  1.021 &  0.80 &  $-$0.374 &  1.36 $\pm$  0.27 &  0.9 $\pm$  0.3 &   7.2 $\pm$   0.7 &   2.7 - 9.2 \\ 
231 &  4338 $\pm$ 23 &  1.68 $\pm$  0.09 &  1.47 $\pm$  0.05 &  $-$0.45 $\pm$   0.10 &    $-$13.505 $\pm$  0.038 &  53041.135457 &  1.226 & $-$2.50 &  $-$0.598 &  2.46 $\pm$  0.14 &  1.6 $\pm$  0.3 &  30.1 $\pm$   1.2 &   2.2 $\pm$   1.8 \\ 
232 &  4826 $\pm$ 15 &  2.69 $\pm$  0.05 &  1.47 $\pm$  0.11 &  $-$0.19 $\pm$   0.08 &    $-$17.641 $\pm$  0.023 &  53041.167992 &  0.968 &  0.82 &  $-$0.325 &  1.57 $\pm$  0.19 &  1.4 $\pm$  0.3 &   8.7 $\pm$   0.6 &   2.7 $\pm$   1.1 \\ 
233 &  4830 $\pm$ 10 &  2.70 $\pm$  0.03 &  1.42 $\pm$  0.06 &  $-$0.12 $\pm$   0.06 &      2.707 $\pm$  0.031 &  54015.481817 &  0.975 &  0.82 &  $-$0.323 &  1.76 $\pm$  0.32 &  2.2 $\pm$  0.6 &  10.9 $\pm$   1.0 &   1.1 $\pm$   0.8 \\ 
234 &  4899 $\pm$ 13 &  3.03 $\pm$  0.04 &  1.62 $\pm$  0.11 &  $-$0.43 $\pm$   0.07 &     32.087 $\pm$  0.044 &  53037.430671 &  0.900 &  0.86 &  $-$0.299 &  1.17 $\pm$  0.16 &  1.1 $\pm$  0.2 &   5.3 $\pm$   0.4 &   6.2 $\pm$   4.2 \\ 
235 &  4669 $\pm$ 13 &  2.55 $\pm$  0.05 &  1.29 $\pm$  0.08 &  $-$0.49 $\pm$   0.08 &    $-$26.270 $\pm$  0.024 &  53749.236794 &  1.016 &  0.80 &  $-$0.389 &  1.46 $\pm$  0.12 &  0.9 $\pm$  0.1 &   8.2 $\pm$   0.4 &   6.4 - 9.2 \\ 
236 &  4708 $\pm$ 10 &  2.69 $\pm$  0.04 &  1.27 $\pm$  0.05 &  $-$0.56 $\pm$   0.06 &     $-$2.676 $\pm$  0.023 &  54565.231192 &  0.985 &  0.80 &  $-$0.377 &  1.44 $\pm$  0.21 &  0.7 $\pm$  0.2 &   7.9 $\pm$   0.6 &   5.5 - 7.8 \\ 
237 &  4097 $\pm$ 18 &  1.99 $\pm$  0.08 &  1.51 $\pm$  0.09 &  $-$0.34 $\pm$   0.07 &     54.627 $\pm$  0.065 &  53713.346910 &  1.405 & $-$2.51 &  $-$0.816 &  1.93 $\pm$  0.17 &  0.8 $\pm$  0.2 &  18.3 $\pm$   1.0 &   6.0 - 8.5 \\ 
238 &  4802 $\pm$ 15 &  2.55 $\pm$  0.05 &  1.38 $\pm$  0.06 &  $-$0.27 $\pm$   0.07 &     $-$9.253 $\pm$  0.024 &  53476.216476 &  0.970 &  0.80 &  $-$0.335 &  1.72 $\pm$  0.03 &  1.5 $\pm$  0.1 &  10.5 $\pm$   0.2 &   2.2 $\pm$   0.4 \\ 
239 &  4328 $\pm$ 15 &  2.13 $\pm$  0.06 &  1.65 $\pm$  0.09 &  $-$0.09 $\pm$   0.08 &    $-$11.427 $\pm$  0.041 &  53928.321788 &  1.264 &  0.74 &  $-$0.613 &  1.85 $\pm$  0.29 &  1.1 $\pm$  0.2 &  15.0 $\pm$   1.3 &   8.0 $\pm$   3.7 \\ 
240 &  4546 $\pm$ 13 &  2.66 $\pm$  0.05 &  1.44 $\pm$  0.06 &   0.16 $\pm$   0.06 &    $-$27.846 $\pm$  0.037 &  54741.338582 &  1.160 &  0.77 &  $-$0.464 &  1.57 $\pm$  0.21 &  1.6 $\pm$  0.4 &   9.8 $\pm$   0.7 &   2.3 $\pm$   1.7 \\ 
241 &  4757 $\pm$ 23 &  3.10 $\pm$  0.08 &  1.17 $\pm$  0.12 &  $-$0.12 $\pm$   0.11 &     $-$4.000 $\pm$  0.035 &  53600.215012 &  1.011 &  0.80 &  $-$0.354 &  1.13 $\pm$  0.13 &  1.3 $\pm$  0.2 &   5.4 $\pm$   0.4 &   4.9 $\pm$   2.2 \\ 
242 &  4531 $\pm$ 10 &  2.55 $\pm$  0.04 &  1.49 $\pm$  0.09 &  $-$0.01 $\pm$   0.07 &    $-$35.763 $\pm$  0.041 &  54777.126933 &  1.147 &  0.75 &  $-$0.471 &  1.53 $\pm$  0.10 &  1.2 $\pm$  0.2 &   9.5 $\pm$   0.4 &   6.0 $\pm$   3.6 \\ 
243 &  4920 $\pm$ 05 &  2.48 $\pm$  0.02 &  1.46 $\pm$  0.06 &  $-$0.53 $\pm$   0.05 &     12.860 $\pm$  0.023 &  54788.257517 &  0.877 &  0.88 &  $-$0.292 &  1.85 $\pm$  0.20 &  1.5 $\pm$  0.4 &  11.6 $\pm$   0.7 &   2.1 $\pm$   1.5 \\ 
244 &  4889 $\pm$ 08 &  2.65 $\pm$  0.03 &  1.59 $\pm$  0.06 &  $-$0.10 $\pm$   0.06 &     $-$8.262 $\pm$  0.029 &  54014.194468 &  0.948 &  0.86 &  $-$0.300 &  1.82 $\pm$  0.15 &  2.4 $\pm$  0.4 &  11.3 $\pm$   0.5 &   0.9 $\pm$   0.5 \\ 
245 &  4639 $\pm$ 10 &  2.58 $\pm$  0.04 &  1.37 $\pm$  0.06 &  $-$0.28 $\pm$   0.06 &     $-$6.799 $\pm$  0.033 &  54310.400220 &  1.058 &  0.80 &  $-$0.405 &  1.42 $\pm$  0.18 &  0.8 $\pm$  0.2 &   8.0 $\pm$   0.5 &   6.4 - 9.3 \\ 
246 &  4880 $\pm$ 10 &  2.82 $\pm$  0.04 &  1.38 $\pm$  0.07 &   0.01 $\pm$   0.07 &    $-$18.265 $\pm$  0.028 &  53744.085457 &  0.966 &  0.85 &  $-$0.303 &  1.65 $\pm$  0.23 &  2.2 $\pm$  0.4 &   9.4 $\pm$   0.7 &   0.9 $\pm$   0.5 \\ 
247 &  4575 $\pm$ 10 &  2.78 $\pm$  0.04 &  1.41 $\pm$  0.08 &  $-$0.06 $\pm$   0.07 &    $-$12.900 $\pm$  0.034 &  54014.181858 &  1.118 &  0.78 &  $-$0.443 &  1.25 $\pm$  0.15 &  1.0 $\pm$  0.2 &   6.7 $\pm$   0.4 &   5.9 - 8.4 \\ 
248 &  4750 $\pm$ 10 &  2.67 $\pm$  0.04 &  1.40 $\pm$  0.08 &  $-$0.16 $\pm$   0.07 &    $-$21.301 $\pm$  0.024 &  53024.087332 &  1.010 &  0.55 &  $-$0.357 &  1.82 $\pm$  0.38 &  2.1 $\pm$  0.3 &  12.0 $\pm$   1.3 &   1.0 $\pm$   0.4 \\ 
249 &  4736 $\pm$ 13 &  2.74 $\pm$  0.05 &  1.22 $\pm$  0.08 &  $-$0.74 $\pm$   0.06 &    $-$55.913 $\pm$  0.023 &  53601.292095 &  0.946 &  0.80 &  $-$0.366 &  1.37 $\pm$  0.27 &  0.7 $\pm$  0.2 &   7.2 $\pm$   0.7 &   5.5 - 7.8 \\ 
250 &  4512 $\pm$ 05 &  2.24 $\pm$  0.03 &  1.33 $\pm$  0.05 &  $-$0.30 $\pm$   0.05 &     $-$7.505 $\pm$  0.039 &  54794.209832 &  1.128 &  0.74 &  $-$0.480 &  1.74 $\pm$  0.26 &  0.9 $\pm$  0.3 &  12.2 $\pm$   0.9 &   2.8 - 9.3 \\ 
251 &  5068 $\pm$ 10 &  2.40 $\pm$  0.03 &  1.52 $\pm$  0.05 &  $-$0.26 $\pm$   0.05 &     17.643 $\pm$  0.024 &  54400.314375 &  0.842 &  0.96 &  $-$0.242 &  2.15 $\pm$  0.26 &  2.9 $\pm$  0.7 &  15.4 $\pm$   1.0 &   0.5 $\pm$   0.5 \\ 
252 &  5046 $\pm$ 10 &  3.42 $\pm$  0.04 &  1.18 $\pm$  0.05 &  $-$0.11 $\pm$   0.05 &    $-$26.394 $\pm$  0.025 &  54310.384115 &  0.870 &  0.95 &  $-$0.247 &  1.05 $\pm$  0.21 &  1.7 $\pm$  0.2 &   4.4 $\pm$   0.5 &   1.8 $\pm$   0.8 \\ 
253 &  4666 $\pm$ 13 &  2.71 $\pm$  0.05 &  1.37 $\pm$  0.08 &  $-$0.23 $\pm$   0.07 &    $-$50.713 $\pm$  0.103 &  54046.284722 &  1.049 &  0.80 &  $-$0.390 &  1.29 $\pm$  0.27 &  0.8 $\pm$  0.2 &   6.8 $\pm$   0.7 &   4.7 - 9.2 \\ 
254 &  4768 $\pm$ 10 &  2.64 $\pm$  0.04 &  1.34 $\pm$  0.04 &   0.02 $\pm$   0.05 &    $-$27.619 $\pm$  0.030 &  54782.294201 &  1.024 &  0.80 &  $-$0.349 &  1.79 $\pm$  0.19 &  2.2 $\pm$  0.4 &  11.5 $\pm$   0.7 &   0.9 $\pm$   0.5 \\ 
255 &  4807 $\pm$ 20 &  2.18 $\pm$  0.07 &  1.91 $\pm$  0.09 &  $-$0.30 $\pm$   0.10 &     $-$2.984 $\pm$  0.113 &  53688.293125 &  0.964 &  0.09 &  $-$0.333 &  2.00 $\pm$  0.57 &  2.8 $\pm$  0.8 &  14.4 $\pm$   2.2 &   0.6 $\pm$   0.5 \\ 
256 &  4966 $\pm$ 10 &  2.56 $\pm$  0.03 &  1.47 $\pm$  0.06 &  $-$0.31 $\pm$   0.06 &    $-$31.900 $\pm$  0.028 &  53937.409705 &  0.882 &  0.91 &  $-$0.274 &  1.91 $\pm$  0.19 &  2.0 $\pm$  0.3 &  12.2 $\pm$   0.7 &   1.2 $\pm$   1.1 \\ 
257 &  4632 $\pm$ 15 &  2.75 $\pm$  0.06 &  1.38 $\pm$  0.10 &  $-$0.17 $\pm$   0.09 &    $-$51.040 $\pm$  0.030 &  53629.451915 &  1.074 &  0.80 &  $-$0.409 &  1.47 $\pm$  0.10 &  1.4 $\pm$  0.2 &   8.5 $\pm$   0.3 &   3.5 $\pm$   1.5 \\ 
258 &  5026 $\pm$ 10 &  2.93 $\pm$  0.03 &  0.97 $\pm$  0.08 &  $-$0.22 $\pm$   0.06 &    $-$40.233 $\pm$  0.024 &  54776.118264 &  0.865 &  0.94 &  $-$0.254 &  1.52 $\pm$  0.15 &  1.8 $\pm$  0.2 &   7.6 $\pm$   0.4 &   1.3 $\pm$   0.6 \\ 
259 &  5027 $\pm$ 10 &  2.64 $\pm$  0.04 &  1.36 $\pm$  0.07 &  $-$0.15 $\pm$   0.07 &     $-$7.085 $\pm$  0.028 &  53923.444317 &  0.874 & $-$1.25 &  $-$0.253 &  2.50 $\pm$  0.69 &  3.2 $\pm$  0.8 &  23.5 $\pm$   3.3 &   0.4 $\pm$   0.3 \\ 
260 &  5130 $\pm$ 08 &  3.11 $\pm$  0.03 &  1.34 $\pm$  0.06 &  $-$0.08 $\pm$   0.05 &      9.538 $\pm$  0.061 &  54773.286221 &  0.836 &  0.99 &  $-$0.222 &  1.49 $\pm$  0.31 &  2.3 $\pm$  0.4 &   7.0 $\pm$   0.8 &   0.8 $\pm$   0.6 \\ 
261 &  4909 $\pm$ 10 &  2.78 $\pm$  0.03 &  1.34 $\pm$  0.06 &  $-$0.05 $\pm$   0.06 &    $-$12.496 $\pm$  0.026 &  54667.411516 &  0.944 &  0.87 &  $-$0.292 &  1.73 $\pm$  0.10 &  2.4 $\pm$  0.3 &  10.1 $\pm$   0.3 &   0.7 $\pm$   0.5 \\ 
262 &  5069 $\pm$ 15 &  3.25 $\pm$  0.05 &  1.36 $\pm$  0.10 &  $-$0.09 $\pm$   0.08 &     42.204 $\pm$  0.039 &  53615.431447 &  0.862 & $-$0.52 &  $-$0.240 &  2.20 $\pm$  0.73 &  1.9 $\pm$  0.3 &  16.4 $\pm$   2.8 &   1.4 $\pm$   0.9 \\ 
263 &  4788 $\pm$ 13 &  2.84 $\pm$  0.05 &  1.42 $\pm$  0.06 &  $-$0.01 $\pm$   0.06 &     $-$6.540 $\pm$  0.042 &  54723.242784 &  1.010 &  0.80 &  $-$0.340 &  1.55 $\pm$  0.20 &  1.9 $\pm$  0.3 &   8.7 $\pm$   0.6 &   1.4 $\pm$   0.9 \\ 
264 &  5275 $\pm$ 23 &  3.49 $\pm$  0.07 &  1.65 $\pm$  0.14 &   0.04 $\pm$   0.10 &    $-$11.669 $\pm$  0.244 &  53644.191105 &  0.787 &  1.11 &  $-$0.182 &  1.04 $\pm$  0.31 &  1.8 $\pm$  0.4 &   4.0 $\pm$   0.6 &   1.8 $\pm$   2.3 \\ 
265 &  4791 $\pm$ 05 &  2.55 $\pm$  0.02 &  1.40 $\pm$  0.05 &  $-$0.36 $\pm$   0.04 &    $-$74.362 $\pm$  0.023 &  54136.403368 &  0.964 &  0.80 &  $-$0.340 &  1.75 $\pm$  0.18 &  1.5 $\pm$  0.3 &  10.9 $\pm$   0.6 &   2.4 $\pm$   1.8 \\ 
266 &  5061 $\pm$ 15 &  3.14 $\pm$  0.04 &  1.36 $\pm$  0.07 &  $-$0.05 $\pm$   0.06 &     $-$2.161 $\pm$  0.029 &  53031.422054 &  0.871 &  0.99 &  $-$0.242 &  1.60 $\pm$  0.20 &  2.0 $\pm$  0.3 &   8.2 $\pm$   0.6 &   1.1 $\pm$   0.4 \\ 
267 &  4683 $\pm$ 18 &  3.30 $\pm$  0.06 &  1.16 $\pm$  0.13 &   0.08 $\pm$   0.09 &    $-$31.272 $\pm$  0.036 &  53096.241620 &  1.076 &  0.80 &  $-$0.389 &  0.79 $\pm$  0.26 &  0.9 $\pm$  0.2 &   3.8 $\pm$   0.7 &   4.4 - 8.3 \\ 
268 &  4794 $\pm$ 08 &  2.78 $\pm$  0.03 &  1.25 $\pm$  0.04 &  $-$0.34 $\pm$   0.05 &     34.252 $\pm$  0.023 &  54577.202622 &  0.965 &  0.80 &  $-$0.339 &  1.39 $\pm$  0.14 &  1.1 $\pm$  0.2 &   7.2 $\pm$   0.4 &   6.1 $\pm$   2.7 \\ 
269 &  4721 $\pm$ 05 &  2.53 $\pm$  0.03 &  1.32 $\pm$  0.06 &  $-$0.50 $\pm$   0.05 &    $-$29.718 $\pm$  0.037 &  54214.180376 &  0.985 &  0.80 &  $-$0.371 &  1.63 $\pm$  0.19 &  1.2 $\pm$  0.3 &   9.8 $\pm$   0.6 &   4.6 $\pm$   1.1 \\ 
270 &  4777 $\pm$ 08 &  3.30 $\pm$  0.03 &  1.05 $\pm$  0.06 &  $-$0.07 $\pm$   0.05 &     $-$0.886 $\pm$  0.028 &  54781.448854 &  1.008 &  0.80 &  $-$0.345 &  0.86 $\pm$  0.22 &  1.1 $\pm$  0.2 &   3.9 $\pm$   0.5 &   3.4 - 8.2 \\ 
271 &  4055 $\pm$ 15 &  1.61 $\pm$  0.07 &  1.65 $\pm$  0.09 &  $-$0.79 $\pm$   0.08 &    $-$69.417 $\pm$  0.081 &  53742.250341 &  1.409 & $-$2.54 &  $-$0.847 &  2.65 $\pm$  0.14 &  0.8 $\pm$  0.2 &  42.9 $\pm$   1.5 &   5.6 - 7.9 \\ 
272 &  4132 $\pm$ 20 &  2.20 $\pm$  0.08 &  1.38 $\pm$  0.11 &  $-$0.42 $\pm$   0.09 &     67.737 $\pm$  0.095 &  53423.333843 &  1.374 &  0.52 &  $-$0.777 &  1.88 $\pm$  0.16 &  0.8 $\pm$  0.2 &  17.0 $\pm$   0.9 &   6.0 - 8.5 \\ 
273 &  4769 $\pm$ 15 &  2.37 $\pm$  0.06 &  1.54 $\pm$  0.09 &  $-$0.25 $\pm$   0.09 &     $-$8.210 $\pm$  0.036 &  53193.211944 &  0.989 & $-$1.05 &  $-$0.349 &  2.46 $\pm$  0.62 &  1.9 $\pm$  0.2 &  24.9 $\pm$   3.3 &   1.2 $\pm$   0.4 \\ 
274 &  4788 $\pm$ 10 &  2.67 $\pm$  0.04 &  1.41 $\pm$  0.05 &   0.05 $\pm$   0.06 &      8.262 $\pm$  0.026 &  54551.469508 &  1.017 &  0.80 &  $-$0.340 &  1.73 $\pm$  0.20 &  2.2 $\pm$  0.4 &  10.7 $\pm$   0.7 &   1.0 $\pm$   0.5 \\ 
275 &  4368 $\pm$ 10 &  2.51 $\pm$  0.05 &  1.47 $\pm$  0.09 &   0.07 $\pm$   0.07 &    $-$19.382 $\pm$  0.050 &  53941.316736 &  1.256 &  0.66 &  $-$0.586 &  1.35 $\pm$  0.27 &  0.7 $\pm$  0.3 &   8.3 $\pm$   0.9 &   6.0 - 8.4 \\ 
276 &  4645 $\pm$ 08 &  2.36 $\pm$  0.03 &  1.57 $\pm$  0.07 &  $-$0.53 $\pm$   0.06 &    $-$98.989 $\pm$  0.048 &  54580.426568 &  1.026 &  0.80 &  $-$0.402 &  1.62 $\pm$  0.24 &  0.7 $\pm$  0.2 &  10.0 $\pm$   0.8 &   5.5 - 7.9 \\ 
277 &  4262 $\pm$ 13 &  2.10 $\pm$  0.05 &  1.65 $\pm$  0.08 &  $-$0.38 $\pm$   0.07 &    $-$88.803 $\pm$  0.061 &  53513.322309 &  1.282 & $-$2.50 &  $-$0.659 &  1.75 $\pm$  0.15 &  0.9 $\pm$  0.2 &  13.8 $\pm$   0.7 &   6.0 - 8.4 \\ 
278 &  4879 $\pm$ 05 &  2.47 $\pm$  0.03 &  1.47 $\pm$  0.06 &  $-$0.43 $\pm$   0.06 &     $-$4.664 $\pm$  0.035 &  53886.440752 &  0.911 &  0.78 &  $-$0.306 &  1.71 $\pm$  0.12 &  2.0 $\pm$  0.5 &  10.0 $\pm$   0.4 &   1.0 $\pm$   0.8 \\ 
279 &  4550 $\pm$ 10 &  2.59 $\pm$  0.04 &  1.50 $\pm$  0.06 &  $-$0.04 $\pm$   0.06 &    $-$46.471 $\pm$  0.043 &  54759.091018 &  1.134 &  0.77 &  $-$0.459 &  1.48 $\pm$  0.19 &  1.2 $\pm$  0.3 &   8.9 $\pm$   0.6 &   5.9 $\pm$   1.1 \\ 
280 &  4907 $\pm$ 05 &  2.72 $\pm$  0.02 &  1.43 $\pm$  0.04 &  $-$0.24 $\pm$   0.03 &    $-$22.315 $\pm$  0.028 &  54013.126047 &  0.921 &  0.87 &  $-$0.294 &  1.66 $\pm$  0.19 &  1.7 $\pm$  0.3 &   9.4 $\pm$   0.6 &   1.5 $\pm$   1.1 \\ 
281 &  4777 $\pm$ 20 &  2.89 $\pm$  0.08 &  1.42 $\pm$  0.10 &  $-$0.10 $\pm$   0.09 &    $-$27.870 $\pm$  0.029 &  53158.265932 &  1.004 &  0.80 &  $-$0.345 &  1.48 $\pm$  0.25 &  1.8 $\pm$  0.4 &   8.0 $\pm$   0.7 &   1.8 $\pm$   1.6 \\ 
282 &  4842 $\pm$ 13 &  3.19 $\pm$  0.04 &  1.17 $\pm$  0.08 &  $-$0.13 $\pm$   0.06 &     $-$7.788 $\pm$  0.027 &  53492.377963 &  0.968 &  0.83 &  $-$0.318 &  1.12 $\pm$  0.24 &  1.5 $\pm$  0.3 &   5.2 $\pm$   0.6 &   3.2 $\pm$   2.3 \\ 
283 &  4322 $\pm$ 18 &  2.26 $\pm$  0.08 &  1.58 $\pm$  0.13 &  $-$0.12 $\pm$   0.10 &    $-$35.375 $\pm$  0.049 &  53527.447459 &  1.265 &  0.64 &  $-$0.617 &  1.62 $\pm$  0.25 &  0.9 $\pm$  0.4 &  11.5 $\pm$   1.0 &   2.8 - 8.4 \\ 
284 &  4628 $\pm$ 08 &  2.64 $\pm$  0.03 &  1.17 $\pm$  0.06 &  $-$0.18 $\pm$   0.05 &      1.387 $\pm$  0.025 &  55021.334352 &  1.076 &  0.80 &  $-$0.411 &  1.62 $\pm$  0.09 &  1.6 $\pm$  0.2 &  10.1 $\pm$   0.3 &   2.4 $\pm$   0.8 \\ 
285 &  4760 $\pm$ 05 &  2.56 $\pm$  0.02 &  1.33 $\pm$  0.06 &  $-$0.48 $\pm$   0.05 &     24.087 $\pm$  0.025 &  54572.438889 &  0.965 &  0.80 &  $-$0.354 &  1.66 $\pm$  0.13 &  1.3 $\pm$  0.2 &  10.0 $\pm$   0.4 &   3.4 $\pm$   1.7 \\ 
286 &  4767 $\pm$ 08 &  2.46 $\pm$  0.04 &  1.32 $\pm$  0.05 &  $-$0.65 $\pm$   0.05 &     10.937 $\pm$  0.024 &  53900.290498 &  0.940 &  0.80 &  $-$0.352 &  1.58 $\pm$  0.16 &  0.9 $\pm$  0.2 &   9.1 $\pm$   0.5 &   5.5 - 7.8 \\ 
287 &  4723 $\pm$ 30 &  3.33 $\pm$  0.11 &  2.42 $\pm$  0.23 &  $-$0.47 $\pm$   0.11 &    $-$38.186 $\pm$  0.416 &  53820.479502 &  0.987 & $-$0.96 &  $-$0.370 &  2.43 $\pm$  0.09 &  2.0 $\pm$  0.3 &  24.5 $\pm$   0.8 &   1.1 $\pm$   0.4 \\ 
288 &  5048 $\pm$ 15 &  3.35 $\pm$  0.05 &  1.15 $\pm$  0.06 &  $-$0.44 $\pm$   0.07 &    $-$19.144 $\pm$  0.027 &  53551.375394 &  0.829 &  0.95 &  $-$0.250 &  0.97 $\pm$  0.14 &  1.3 $\pm$  0.2 &   4.0 $\pm$   0.3 &   3.9 $\pm$   1.6 \\ 
289 &  4907 $\pm$ 15 &  3.03 $\pm$  0.05 &  1.39 $\pm$  0.09 &   0.02 $\pm$   0.08 &    $-$24.931 $\pm$  0.031 &  53632.165243 &  0.954 &  0.87 &  $-$0.293 &  1.42 $\pm$  0.10 &  2.0 $\pm$  0.2 &   7.1 $\pm$   0.3 &   1.1 $\pm$   0.2 \\ 
290 &  5624 $\pm$ 15 &  3.69 $\pm$  0.03 &  2.01 $\pm$  0.10 &   0.04 $\pm$   0.06 &    $-$11.385 $\pm$  0.035 &  54370.324722 &  0.653 &  1.39 &  $-$0.113 &  0.83 $\pm$  0.18 &  1.4 $\pm$  0.2 &   2.7 $\pm$   0.3 &   3.0 $\pm$   1.4 \\ 
291 &  4361 $\pm$ 10 &  1.66 $\pm$  0.05 &  2.04 $\pm$  0.09 &  $-$0.26 $\pm$   0.07 &    $-$24.822 $\pm$  0.044 &  53722.092396 &  1.228 & $-$2.50 &  $-$0.584 &  2.49 $\pm$  0.20 &  1.7 $\pm$  0.4 &  30.8 $\pm$   1.4 &   2.0 $\pm$   1.8 \\ 
292 &  4846 $\pm$ 10 &  2.62 $\pm$  0.03 &  1.31 $\pm$  0.08 &  $-$0.12 $\pm$   0.07 &      5.598 $\pm$  0.024 &  54758.277679 &  0.967 &  0.83 &  $-$0.317 &  1.93 $\pm$  0.13 &  2.5 $\pm$  0.4 &  13.1 $\pm$   0.5 &   0.8 $\pm$   0.5 \\ 
293 &  4820 $\pm$ 20 &  3.51 $\pm$  0.06 &  1.14 $\pm$  0.12 &  $-$0.04 $\pm$   0.09 &    $-$84.229 $\pm$  0.043 &  53187.404954 &  0.990 &  0.82 &  $-$0.327 &  0.62 $\pm$  0.15 &  1.0 $\pm$  0.1 &   2.9 $\pm$   0.4 &   5.7 - 8.1 \\ 
294 &  5008 $\pm$ 10 &  2.58 $\pm$  0.04 &  1.94 $\pm$  0.11 &  $-$0.13 $\pm$   0.07 &     $-$7.978 $\pm$  0.061 &  53545.407812 &  0.885 &  0.93 &  $-$0.259 &  2.12 $\pm$  0.32 &  3.3 $\pm$  0.8 &  15.3 $\pm$   1.2 &   0.4 $\pm$   0.4 \\ 
295 &  5023 $\pm$ 10 &  2.98 $\pm$  0.03 &  1.43 $\pm$  0.06 &  $-$0.06 $\pm$   0.06 &    $-$10.335 $\pm$  0.023 &  54623.456597 &  0.887 &  0.94 &  $-$0.254 &  1.50 $\pm$  0.27 &  2.3 $\pm$  0.5 &   7.4 $\pm$   0.7 &   0.8 $\pm$   0.5 \\ 
296 &  4297 $\pm$ 25 &  2.31 $\pm$  0.11 &  1.67 $\pm$  0.11 &  $-$0.18 $\pm$   0.12 &      8.575 $\pm$  0.049 &  53187.411007 &  1.276 &  0.62 &  $-$0.636 &  1.54 $\pm$  0.23 &  0.8 $\pm$  0.3 &  10.6 $\pm$   0.9 &   6.0 - 8.4 \\ 
297 &  4820 $\pm$ 10 &  2.46 $\pm$  0.04 &  1.65 $\pm$  0.08 &  $-$0.16 $\pm$   0.06 &    $-$19.577 $\pm$  0.039 &  53722.081181 &  0.975 & $-$2.08 &  $-$0.327 &  2.86 $\pm$  0.85 &  3.0 $\pm$  0.7 &  38.7 $\pm$   5.9 &   0.5 $\pm$   0.6 \\ 
298 &  5032 $\pm$ 15 &  3.03 $\pm$  0.05 &  1.45 $\pm$  0.08 &  $-$0.10 $\pm$   0.08 &    $-$29.155 $\pm$  0.027 &  53187.387651 &  0.878 &  0.94 &  $-$0.251 &  1.42 $\pm$  0.27 &  2.2 $\pm$  0.4 &   6.8 $\pm$   0.7 &   0.9 $\pm$   0.5 \\ 
299 &  4701 $\pm$ 13 &  2.62 $\pm$  0.05 &  1.35 $\pm$  0.09 &  $-$0.33 $\pm$   0.08 &     15.623 $\pm$  0.029 &  53187.377124 &  1.017 &  0.80 &  $-$0.380 &  1.42 $\pm$  0.14 &  0.9 $\pm$  0.1 &   7.7 $\pm$   0.4 &   6.3 - 9.3 \\ 
300 &  4780 $\pm$ 05 &  2.72 $\pm$  0.02 &  1.46 $\pm$  0.06 &  $-$0.05 $\pm$   0.05 &    $-$24.039 $\pm$  0.048 &  53917.252407 &  1.009 &  0.80 &  $-$0.344 &  1.68 $\pm$  0.08 &  2.0 $\pm$  0.2 &  10.1 $\pm$   0.3 &   1.1 $\pm$   0.2 \\ 
301 &  4652 $\pm$ 20 &  2.95 $\pm$  0.08 &  1.36 $\pm$  0.12 &  $-$0.08 $\pm$   0.10 &    $-$20.228 $\pm$  0.033 &  53158.311285 &  1.074 &  0.80 &  $-$0.398 &  1.17 $\pm$  0.17 &  1.1 $\pm$  0.2 &   5.9 $\pm$   0.5 &   3.4 - 8.3 \\ 
302 &  4662 $\pm$ 15 &  2.67 $\pm$  0.06 &  1.49 $\pm$  0.10 &  $-$0.08 $\pm$   0.09 &    $-$39.349 $\pm$  0.033 &  53158.338877 &  1.068 &  0.80 &  $-$0.392 &  1.63 $\pm$  0.20 &  1.7 $\pm$  0.3 &  10.0 $\pm$   0.7 &   2.0 $\pm$   1.6 \\ 
303 &  4169 $\pm$ 20 &  1.95 $\pm$  0.09 &  1.62 $\pm$  0.09 &  $-$0.12 $\pm$   0.10 &    $-$20.791 $\pm$  0.060 &  53893.296256 &  1.368 & $-$2.50 &  $-$0.751 &  2.09 $\pm$  0.18 &  1.2 $\pm$  0.3 &  21.3 $\pm$   1.1 &   2.8 - 8.5 \\ 
304 &  4915 $\pm$ 05 &  2.78 $\pm$  0.03 &  1.50 $\pm$  0.05 &  $-$0.22 $\pm$   0.05 &    $-$22.791 $\pm$  0.031 &  54290.361111 &  0.919 &  0.88 &  $-$0.291 &  1.57 $\pm$  0.19 &  1.6 $\pm$  0.3 &   8.4 $\pm$   0.5 &   1.8 $\pm$   1.1 \\ 
305 &  4630 $\pm$ 10 &  2.64 $\pm$  0.05 &  1.33 $\pm$  0.06 &  $-$0.28 $\pm$   0.07 &    $-$38.625 $\pm$  0.031 &  53906.369468 &  1.063 &  0.80 &  $-$0.410 &  1.33 $\pm$  0.28 &  0.8 $\pm$  0.2 &   7.2 $\pm$   0.8 &   4.7 - 9.3 \\ 
306 &  4535 $\pm$ 20 &  2.54 $\pm$  0.07 &  1.36 $\pm$  0.11 &  $-$0.20 $\pm$   0.10 &     $-$5.392 $\pm$  0.031 &  53492.400845 &  1.125 &  0.76 &  $-$0.467 &  1.40 $\pm$  0.27 &  0.7 $\pm$  0.2 &   8.1 $\pm$   0.9 &   6.4 - 9.3 \\ 
307 &  4756 $\pm$ 15 &  2.84 $\pm$  0.07 &  1.57 $\pm$  0.09 &  $-$0.16 $\pm$   0.08 &    $-$62.232 $\pm$  0.049 &  53582.142176 &  1.007 &  0.80 &  $-$0.354 &  1.48 $\pm$  0.19 &  1.7 $\pm$  0.3 &   8.1 $\pm$   0.6 &   1.8 $\pm$   1.1 \\ 
308 &  4733 $\pm$ 15 &  2.68 $\pm$  0.06 &  1.51 $\pm$  0.09 &  $-$0.15 $\pm$   0.10 &    $-$45.510 $\pm$  0.039 &  54276.260608 &  1.021 &  0.80 &  $-$0.365 &  1.69 $\pm$  0.11 &  2.0 $\pm$  0.2 &  10.4 $\pm$   0.4 &   1.1 $\pm$   0.4 \\ 
309 &  4836 $\pm$ 18 &  3.07 $\pm$  0.06 &  1.39 $\pm$  0.10 &  $-$0.19 $\pm$   0.09 &    $-$19.260 $\pm$  0.027 &  53138.408970 &  0.963 &  0.82 &  $-$0.321 &  1.02 $\pm$  0.20 &  0.9 $\pm$  0.2 &   4.6 $\pm$   0.5 &   4.6 - 9.1 \\ 
310 &  4823 $\pm$ 13 &  2.97 $\pm$  0.05 &  1.72 $\pm$  0.11 &  $-$0.20 $\pm$   0.08 &    $-$24.914 $\pm$  0.062 &  53484.427789 &  0.968 &  0.40 &  $-$0.326 &  1.87 $\pm$  0.22 &  1.1 $\pm$  0.2 &  12.4 $\pm$   0.8 &   2.2 - 6.3 \\ 
311 &  4417 $\pm$ 15 &  2.77 $\pm$  0.07 &  1.46 $\pm$  0.11 &  $-$0.10 $\pm$   0.08 &    $-$31.979 $\pm$  0.041 &  53544.260012 &  1.207 &  0.68 &  $-$0.547 &  1.26 $\pm$  0.26 &  0.8 $\pm$  0.3 &   7.3 $\pm$   0.8 &   5.9 - 8.4 \\ 
312 &  4735 $\pm$ 15 &  2.73 $\pm$  0.05 &  1.55 $\pm$  0.08 &  $-$0.21 $\pm$   0.08 &    $-$64.428 $\pm$  0.045 &  53868.373067 &  1.012 &  0.80 &  $-$0.364 &  1.32 $\pm$  0.16 &  0.9 $\pm$  0.2 &   6.8 $\pm$   0.5 &   4.6 - 9.2 \\ 
313 &  4656 $\pm$ 05 &  2.48 $\pm$  0.03 &  1.41 $\pm$  0.05 &  $-$0.14 $\pm$   0.05 &    $-$74.570 $\pm$  0.030 &  54584.428206 &  1.065 &  0.92 &  $-$0.395 &  1.69 $\pm$  0.07 &  2.0 $\pm$  0.3 &  10.8 $\pm$   0.2 &   1.3 $\pm$   0.7 \\ 
314 &  4688 $\pm$ 15 &  2.71 $\pm$  0.06 &  1.45 $\pm$  0.08 &  $-$0.06 $\pm$   0.08 &    $-$26.834 $\pm$  0.032 &  53534.338553 &  1.056 &  0.80 &  $-$0.386 &  1.59 $\pm$  0.17 &  1.7 $\pm$  0.3 &   9.5 $\pm$   0.6 &   1.9 $\pm$   1.2 \\ 
315 &  4434 $\pm$ 20 &  2.27 $\pm$  0.09 &  1.65 $\pm$  0.11 &  $-$0.27 $\pm$   0.11 &    $-$81.003 $\pm$  0.060 &  54289.227500 &  1.180 &  0.70 &  $-$0.532 &  1.59 $\pm$  0.31 &  0.7 $\pm$  0.3 &  10.6 $\pm$   1.1 &   4.7 - 9.3 \\ 
316 &  4726 $\pm$ 05 &  2.86 $\pm$  0.03 &  1.41 $\pm$  0.08 &   0.00 $\pm$   0.06 &     $-$8.634 $\pm$  0.038 &  53540.244352 &  1.043 &  0.80 &  $-$0.368 &  1.45 $\pm$  0.19 &  1.6 $\pm$  0.3 &   7.9 $\pm$   0.5 &   2.4 $\pm$   1.6 \\ 
317 &  4744 $\pm$ 13 &  2.75 $\pm$  0.05 &  1.47 $\pm$  0.08 &  $-$0.13 $\pm$   0.07 &    $-$25.947 $\pm$  0.035 &  53209.198003 &  1.017 &  0.80 &  $-$0.360 &  1.59 $\pm$  0.07 &  1.8 $\pm$  0.2 &   9.2 $\pm$   0.3 &   1.5 $\pm$   0.3 \\ 
318 &  4794 $\pm$ 28 &  3.56 $\pm$  0.09 &  1.20 $\pm$  0.13 &   0.03 $\pm$   0.12 &    $-$73.342 $\pm$  0.042 &  53178.256400 &  1.012 &  0.80 &  $-$0.338 &  0.59 $\pm$  0.22 &  1.0 $\pm$  0.2 &   2.9 $\pm$   0.6 &   4.3 - 8.1 \\ 
319 &  4906 $\pm$ 23 &  4.58 $\pm$  0.06 &  0.57 $\pm$  0.33 &  $-$0.55 $\pm$   0.07 &     26.803 $\pm$  0.049 &  54309.151406 &  0.882 &  6.33 &  $-$0.297 & $-$0.68 $\pm$  1.04 &  0.6 $\pm$  0.3 &   0.6 $\pm$   0.5 &   5.3 - 7.5 \\ 
320 &  4419 $\pm$ 15 &  2.47 $\pm$  0.06 &  1.25 $\pm$  0.08 &  $-$0.48 $\pm$   0.08 &     $-$6.576 $\pm$  0.035 &  53867.468681 &  1.170 &  1.19 &  $-$0.539 &  1.64 $\pm$  0.12 &  0.8 $\pm$  0.2 &  11.3 $\pm$   0.5 &   4.7 - 9.3 \\ 
321 &  4581 $\pm$ 10 &  2.59 $\pm$  0.04 &  1.22 $\pm$  0.07 &  $-$0.03 $\pm$   0.06 &    $-$14.992 $\pm$  0.032 &  54661.319769 &  1.118 &  0.79 &  $-$0.440 &  1.60 $\pm$  0.13 &  1.4 $\pm$  0.2 &  10.0 $\pm$   0.5 &   3.4 $\pm$   2.5 \\ 
322 &  4790 $\pm$ 15 &  2.71 $\pm$  0.06 &  1.44 $\pm$  0.09 &  $-$0.20 $\pm$   0.09 &    $-$31.606 $\pm$  0.027 &  53509.449144 &  0.985 &  0.77 &  $-$0.340 &  1.73 $\pm$  0.28 &  1.2 $\pm$  0.2 &  10.7 $\pm$   0.9 &   5.0 $\pm$   2.6 \\ 
323 &  5134 $\pm$ 20 &  3.25 $\pm$  0.07 &  1.75 $\pm$  0.13 &  $-$0.40 $\pm$   0.08 &     $-$7.067 $\pm$  0.967 &  53897.874880 &  0.799 &  0.20 &  $-$0.225 &  1.91 $\pm$  0.17 &  1.8 $\pm$  0.2 &  11.4 $\pm$   0.6 &   1.4 $\pm$   0.6 \\ 
324 &  4815 $\pm$ 10 &  2.78 $\pm$  0.04 &  1.53 $\pm$  0.11 &  $-$0.12 $\pm$   0.08 &    $-$23.115 $\pm$  0.030 &  53191.283785 &  0.982 &  0.82 &  $-$0.329 &  1.68 $\pm$  0.19 &  2.2 $\pm$  0.3 &  10.0 $\pm$   0.6 &   0.8 $\pm$   0.8 \\ 
325 &  4526 $\pm$ 13 &  2.70 $\pm$  0.05 &  1.29 $\pm$  0.08 &   0.01 $\pm$   0.07 &    $-$46.542 $\pm$  0.036 &  54641.327616 &  1.152 &  0.75 &  $-$0.475 &  1.33 $\pm$  0.21 &  1.0 $\pm$  0.2 &   7.5 $\pm$   0.6 &   3.5 - 8.4 \\ 
326 &  4499 $\pm$ 10 &  2.62 $\pm$  0.04 &  1.45 $\pm$  0.09 &   0.23 $\pm$   0.06 &    $-$82.032 $\pm$  0.043 &  54609.424595 &  1.194 &  0.73 &  $-$0.496 &  1.54 $\pm$  0.12 &  1.4 $\pm$  0.2 &   9.7 $\pm$   0.4 &   3.4 $\pm$   1.6 \\ 
327 &  4744 $\pm$ 08 &  2.98 $\pm$  0.03 &  1.24 $\pm$  0.07 &  $-$0.07 $\pm$   0.05 &     $-$9.718 $\pm$  0.025 &  54639.347188 &  1.025 &  0.80 &  $-$0.360 &  1.27 $\pm$  0.16 &  1.4 $\pm$  0.2 &   6.4 $\pm$   0.4 &   3.7 $\pm$   2.3 \\ 
328 &  4932 $\pm$ 10 &  2.95 $\pm$  0.05 &  1.40 $\pm$  0.08 &   0.04 $\pm$   0.07 &    $-$19.548 $\pm$  0.028 &  53510.417106 &  0.945 &  0.89 &  $-$0.284 &  1.57 $\pm$  0.19 &  2.2 $\pm$  0.3 &   8.4 $\pm$   0.5 &   0.9 $\pm$   0.9 \\ 
329 &  4676 $\pm$ 15 &  3.41 $\pm$  0.06 &  1.32 $\pm$  0.13 &   0.21 $\pm$   0.09 &    $-$66.688 $\pm$  0.047 &  53552.303200 &  1.096 &  0.80 &  $-$0.385 &  0.66 $\pm$  0.14 &  1.0 $\pm$  0.1 &   3.3 $\pm$   0.4 &   6.1 - 8.5 \\ 
330 &  4842 $\pm$ 13 &  2.81 $\pm$  0.05 &  1.46 $\pm$  0.09 &  $-$0.19 $\pm$   0.07 &    $-$64.210 $\pm$  0.059 &  53512.420110 &  0.960 &  0.83 &  $-$0.319 &  1.43 $\pm$  0.15 &  1.3 $\pm$  0.2 &   7.4 $\pm$   0.4 &   4.1 $\pm$   2.7 \\ 
331 &  5070 $\pm$ 13 &  3.27 $\pm$  0.04 &  1.55 $\pm$  0.09 &  $-$0.01 $\pm$   0.06 &    $-$14.548 $\pm$  0.033 &  53548.321262 &  0.872 &  0.96 &  $-$0.239 &  1.19 $\pm$  0.12 &  1.9 $\pm$  0.1 &   5.1 $\pm$   0.3 &   1.3 $\pm$   0.3 \\ 
332 &  4968 $\pm$ 08 &  3.41 $\pm$  0.03 &  1.11 $\pm$  0.05 &  $-$0.12 $\pm$   0.05 &     $-$9.152 $\pm$  0.024 &  54254.425810 &  0.905 &  0.91 &  $-$0.272 &  0.91 $\pm$  0.15 &  1.5 $\pm$  0.2 &   3.9 $\pm$   0.3 &   2.6 $\pm$   0.7 \\ 
\hline
333 &  4805 $\pm$ 44 &  2.89 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$37.758 $\pm$ 0.025 &  55632.479080 &  1.002 &  0.80 &  $-$0.349 &  1.63 $\pm$  0.21 &  2.0 $\pm$  0.3 &   9.6 $\pm$   0.7 &   1.3 $\pm$   0.9 \\ 
334 &  4626 $\pm$ 50 &  2.79 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$37.076 $\pm$ 1.300 &  54661.266209 &  1.093 &  0.80 &  $-$0.426 &  1.52 $\pm$  0.24 &  1.4 $\pm$  0.3 &   9.1 $\pm$   0.8 &   4.5 $\pm$   3.8 \\ 
335 &  4727 $\pm$ 24 &  2.85 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$19.012 $\pm$ 0.027 &  53943.181887 &  0.922 &  0.89 &  $-$0.287 &  1.66 $\pm$  0.06 &  2.3 $\pm$  0.2 &   9.3 $\pm$   0.2 &   0.8 $\pm$   0.3 \\ 
336 &  4535 $\pm$ 51 &  2.72 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$12.420 $\pm$ 0.038 &  54640.304641 &  1.244 &  0.65 &  $-$0.594 &  2.12 $\pm$  0.12 &  1.7 $\pm$  0.2 &  20.2 $\pm$   0.8 &   2.1 $\pm$   0.9 \\ 
337 &  4702 $\pm$ 59 &  2.84 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$59.057 $\pm$ 0.170 &  55265.404826 &  1.170 &  0.71 &  $-$0.511 &  1.95 $\pm$  0.17 &  1.7 $\pm$  0.3 &  15.8 $\pm$   0.9 &   2.2 $\pm$   1.7 \\ 
338 &  4818 $\pm$ 45 &  2.90 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$24.091 $\pm$ 0.050 &  55549.226863 &  0.884 &  0.92 &  $-$0.260 &  1.65 $\pm$  0.19 &  2.5 $\pm$  0.3 &   8.9 $\pm$   0.6 &   0.6 $\pm$   0.6 \\ 
339 &  4983 $\pm$ 49 &  2.97 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$25.735 $\pm$ 0.023 &  55545.224213 &  0.712 &  1.23 &  $-$0.156 &  1.30 $\pm$  0.25 &  2.0 $\pm$  0.3 &   5.1 $\pm$   0.6 &   1.2 $\pm$   0.4 \\ 
340 &  4632 $\pm$ 37 &  2.80 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$32.351 $\pm$ 0.027 &  53024.375191 &  1.061 &  0.80 &  $-$0.393 &  1.69 $\pm$  0.14 &  1.8 $\pm$  0.3 &  10.8 $\pm$   0.6 &   1.7 $\pm$   0.8 \\ 
341 &  4603 $\pm$ 27 &  2.78 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$52.399 $\pm$ 0.039 &  53546.428189 &  1.092 &  0.80 &  $-$0.425 &  1.69 $\pm$  0.26 &  1.6 $\pm$  0.4 &  11.0 $\pm$   0.9 &   2.6 $\pm$   2.3 \\ 
342 &  4040 $\pm$ 81 &  2.02 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$28.550 $\pm$ 0.356 &  53682.221007 &  1.770 & $-$0.99 &  $-$1.672 &  2.77 $\pm$  0.54 &  2.1 $\pm$  0.4 &  60.3 $\pm$   6.0 &   0.8 - 1.9 \\ 
343 &  4334 $\pm$ 20 &  2.48 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$39.100 $\pm$ 0.505 &  54397.245642 &  1.202 &  0.68 &  $-$0.545 &  2.23 $\pm$  0.12 &  2.0 $\pm$  0.2 &  22.3 $\pm$   0.7 &   1.4 $\pm$   0.2 \\ 
344 &  4636 $\pm$ 27 &  2.80 $\pm$  1.00 &  $-$ &  $-$0.15  &   $-$ &  $-$ &  1.071 &  0.80 &  $-$0.403 &  1.58 $\pm$  0.30 &  1.6 $\pm$  0.5 &   9.5 $\pm$   1.0 &   2.9 $\pm$   1.9 \\ 
345 &  4181 $\pm$ 25 &  2.27 $\pm$  1.00 &  $-$ &  $-$0.15  &   $-$9.303 $\pm$ 0.443 &  54401.206250 &  1.331 &  0.58 &  $-$0.704 &  1.81 $\pm$  0.24 &  1.3 $\pm$  0.3 &  15.1 $\pm$   1.1 &   2.8 - 8.5 \\ 
346 &  4818 $\pm$ 58 &  2.90 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$10.975 $\pm$ 0.026 &  54785.436667 &  0.993 &  0.80 &  $-$0.341 &  1.59 $\pm$  0.11 &  1.9 $\pm$  0.2 &   9.1 $\pm$   0.5 &   1.2 $\pm$   0.3 \\ 
347 &  5162 $\pm$ 29 &  3.08 $\pm$  1.00 &  $-$ &  $-$0.15  &  $-$14.062 $\pm$ 0.070 &  53688.266343 &  0.935 &  0.86 &  $-$0.296 &  1.55 $\pm$  0.16 &  2.1 $\pm$  0.2 &   8.3 $\pm$   0.5 &   1.1 $\pm$   0.3 \\ 
348 &  4027 $\pm$ 138 &  1.99 $\pm$  1.00 &  $-$ &  $-$0.15  &   $-$1.473 $\pm$ 0.044 &  53543.413843 &  1.715 & $-$0.96 &  $-$1.473 &  2.88 $\pm$  0.19 &  1.4 $\pm$  0.3 &  66.3 $\pm$   2.5 &   3.5 $\pm$   1.1 \\ 
\end{longtable}
